Uniform Modeling of Observed Kilonovae: Implications for Diversity and the Progenitors of Merger-Driven Long Gamma-Ray Bursts

We present uniform modeling of eight kilonovae, five following short gamma-ray bursts (GRBs; including GRB170817A) and three following long GRBs. We model their broadband afterglows to determine the relative contributions of afterglow and kilonova emission. We fit the kilonovae using a three-component model in MOSFiT that accounts for ejecta geometry, and find population median ejecta masses for the total, blue ($\kappa_{B} = 0.5$ cm^2 / g), purple ($\kappa_{P} = 3$ cm^2 / g), and red ($\kappa_{R} = 10$ cm^2 / g) components of $M_{ej, tot} = 0.085_{-0.040}^{+0.110} M_{\odot}$, $M_{ej, B} = 0.006_{-0.004}^{+0.015} M_{\odot}$, $M_{ej, P} = 0.020_{-0.010}^{+0.034} M_{\odot}$, and $M_{ej, R} = 0.051_{-0.045}^{+0.100} M_{\odot}$ (68% confidence). The kilonova of GW170817 is near the median of the sample in most derived properties, while the sample indicates great diversity. We investigate trends between the ejecta masses and the isotropic-equivalent and beaming-corrected gamma-ray energies ($E_{\gamma, iso}$, $E_{\gamma}$), as well as rest-frame durations ($T_{90, rest}$). We find long GRB kilonovae have higher median red ejecta masses ($M_{ej, R} > 0.05 M_{\odot}$) compared to on-axis short GRB kilonovae ($M_{ej, R} < 0.02 M_{\odot}$). We also observe a weak scaling between the total and red ejecta masses with $E_{\gamma, iso}$ and $E_{\gamma}$, though a larger sample is needed to establish a significant correlation. These findings imply a connection between merger-driven long GRBs and larger tidal dynamical ejecta masses, which may indicate that their progenitors are asymmetric compact object binaries. We produce representative kilonova light curves and find that the planned depths and cadences of the Rubin and Roman Observatory surveys will be sufficient for order-of-magnitude constraints on $M_{ej, B}$ (and, for Roman, $M_{ej, P}$ and $M_{ej, R}$) of future kilonovae at $z < 0.1$.

==> (inline-0) <==
\begin{deluxetable*}{cCcccRC}
\savetablenum{4}
\tabletypesize{\footnotesize}
\centering
\tablecolumns{7}
\tabcolsep0.12in
\tablecaption{Afterglow-subtracted Observations
\label{tab:sub_obs}}
\tablehead {
\colhead {GRB}		&
\colhead {$\delta t$}	&
\colhead {Telescope}		&
\colhead {Instrument}		&
\colhead {Filter}		& 
\colhead {Subtracted Mag.}	&
\colhead {Uncertainty}  \\
\colhead {} &
\colhead {(days)} &
\colhead {} &
\colhead {}		& 
\colhead {}		& 
\colhead {(AB mag)} &
\colhead {(AB mag)}
}
\startdata
050709 & 1.24 & Swope-40 & Swope & $i$ & > 20.50 &  \\
 & 1.42 & Danish & DFOSC & $R$ & > 23.19 &  \\
 & 2.39 & Danish & DFOSC & $R$ & > 23.94 &  \\
 & 2.46 & VLT & FORS2 & $I$ & > 23.70 &  \\
 & 2.46 & VLT & FORS2 & $V$ & > 24.40 &  \\
 & 2.47 & VLT & FORS2 & $R$ & 25.07 & 0.58 \\
 & 4.36 & VLT & FORS1 & $V$ & > 25.02 &  \\
 & 4.37 & VLT & FORS1 & $I$ & > 24.55 &  \\
 & 5.60 & Subaru &  & $K$ & > 23.95 &  \\
 & 5.60 & HST & ACS & F814W & 25.61 & 0.54 \\
 & 8.33 & VLT & FORS1 & $I$ & > 23.95 &  \\
 & 9.80 & HST & ACS & F814W & 26.21 & 0.41 \\
 & 10.48 & VLT & FORS1 & $R$ & > 25.21 &  \\
 & 10.49 & VLT & FORS1 & $V$ & > 25.22 &  \\
 & 18.60 & HST & ACS & F814W & > 27.81 &  \\
060614 & 0.65 & CTIO & ANDICAM & $J$ & > 19.11 &  \\
 & 0.65 & CTIO & ANDICAM & $I$ & > 19.35 &  \\
 & 0.66 & Swift & UVOT & $UVW1$ & > 20.68 &  \\
 & 0.66 & Swift & UVOT & $U$ & > 20.31 &  \\
 & 0.66 & Swift & UVOT & $B$ & > 19.77 &  \\
 & 0.66 & Swift & UVOT & $V$ & > 19.79 &  \\
 & 0.66 & Swift & UVOT & $UVW2$ & > 21.36 &  \\
 & 0.67 & Swift & UVOT & $UVM2$ & > 20.44 &  \\
 & 0.67 & Danish & DFOSC & $R$ & > 19.71 &  \\
 & 0.74 & Danish & DFOSC & $R$ & > 19.86 &  \\
 & 0.75 & NTT & SofI & $K$ & > 19.08 &  \\
 & 0.76 & NTT & SofI & $K$ & > 19.11 &  \\
 & 0.77 & NTT & SofI & $J$ & > 19.42 &  \\
 & 0.79 & Danish & DFOSC & $R$ & > 19.90 &  \\
 & 0.84 & Danish & DFOSC & $R$ & > 19.99 &  \\
 & 0.86 & Swift & UVOT & $U$ & > 20.35 &  \\
 & 0.86 & Swift & UVOT & $UVW1$ & > 20.86 &  \\
 & 0.86 & Swift & UVOT & $B$ & > 20.22 &  \\
 & 0.86 & Swift & UVOT & $V$ & > 19.76 &  \\
 & 0.87 & Swift & UVOT & $UVW2$ & > 21.48 &  \\
 & 0.87 & Swift & UVOT & $UVM2$ & > 20.73 &  \\
 & 0.90 & Danish & DFOSC & $R$ & > 20.12 &  \\
 & 0.90 & Danish & DFOSC & $R$ & > 20.14 &  \\
 & 0.91 & Danish & DFOSC & $R$ & > 20.06 &  \\
 & 0.91 & Danish & DFOSC & $R$ & > 20.18 &  \\
 & 1.06 & Swift & UVOT & $U$ & > 20.63 &  \\
 & 1.06 & Swift & UVOT & $UVW1$ & > 21.19 &  \\
 & 1.06 & Swift & UVOT & $B$ & > 20.35 &  \\
 & 1.07 & Swift & UVOT & $V$ & > 20.29 &  \\
 & 1.07 & Swift & UVOT & $UVW2$ & > 22.25 &  \\
 & 1.08 & Swift & UVOT & $UVM2$ & > 21.47 &  \\
 & 1.26 & Swift & UVOT & $UVW1$ & > 21.96 &  \\
 & 1.26 & Swift & UVOT & $U$ & > 21.74 &  \\
 & 1.27 & Swift & UVOT & $B$ & > 20.64 &  \\
 & 1.27 & Swift & UVOT & $UVW2$ & > 22.23 &  \\
 & 1.27 & Swift & UVOT & $V$ & > 20.29 &  \\
 & 1.28 & Swift & UVOT & $UVM2$ & > 22.16 &  \\
 & 1.34 & Watcher &  & $R$ & > 20.95 &  \\
 & 1.48 & Watcher &  & $R$ & > 21.01 &  \\
 & 1.50 & Swift & UVOT & $U$ & > 22.68 &  \\
 & 1.50 & Swift & UVOT & $B$ & > 22.37 &  \\
 & 1.50 & Swift & UVOT & $V$ & > 21.41 &  \\
 & 1.52 & Swift & UVOT & $UVW1$ & > 22.75 &  \\
 & 1.54 & Swift & UVOT & $UVM2$ & > 23.20 &  \\
 & 1.59 & Swift & UVOT & $UVW2$ & > 22.98 &  \\
 & 1.68 & NTT & SofI & $K$ & > 20.03 &  \\
 & 1.72 & VLT & FORS1 & $V$ & > 21.40 &  \\
 & 1.73 & VLT & FORS1 & $R$ & > 21.24 &  \\
 & 1.73 & VLT & FORS1 & $I$ & > 21.18 &  \\
 & 1.74 & Swift & UVOT & $B$ & > 21.63 &  \\
 & 1.82 & Danish & DFOSC & $R$ & > 21.71 &  \\
 & 1.87 & VLT & FORS1 & $R$ & > 21.49 &  \\
 & 2.34 & Watcher &  & $R$ & > 21.53 &  \\
 & 2.83 & VLT & FORS1 & $V$ & > 22.90 &  \\
 & 2.84 & VLT & FORS1 & $R$ & > 22.65 &  \\
 & 2.85 & VLT & FORS1 & $I$ & > 22.42 &  \\
 & 3.50 & Swift & UVOT & $B$ & > 22.57 &  \\
 & 3.50 & Swift & UVOT & $U$ & > 23.22 &  \\
 & 3.51 & Swift & UVOT & $V$ & > 21.69 &  \\
 & 3.53 & Swift & UVOT & $UVW1$ & > 24.22 &  \\
 & 3.56 & Swift & UVOT & $UVW2$ & > 24.47 &  \\
 & 3.56 & Swift & UVOT & $UVM2$ & > 24.42 &  \\
 & 3.86 & VLT & FORS1 & $I$ & > 22.93 &  \\
 & 3.86 & VLT & FORS1 & $V$ & > 23.66 &  \\
 & 3.87 & VLT & FORS1 & $R$ & > 23.35 &  \\
 & 4.84 & VLT & FORS1 & $R$ & 25.52 & 0.49 \\
 & 6.74 & VLT & FORS1 & $R$ & 25.75 & 0.38 \\
 & 7.83 & VLT & FORS1 & $V$ & > 24.87 &  \\
 & 7.84 & VLT & FORS1 & $I$ & 25.27 & 0.49 \\
 & 10.18 & Swift & UVOT & $V$ & > 22.09 &  \\
 & 10.54 & Swift & UVOT & $B$ & > 22.97 &  \\
 & 10.81 & VLT & FORS1 & $R$ & > 25.75 &  \\
 & 13.57 & HST & WFPC2 & F814W & 25.56 & 0.12 \\
 & 13.97 & VLT & FORS1 & F606W & 27.45 & 0.48 \\
 & 14.77 & VLT & FORS1 & $R$ & > 26.56 &  \\
 & 19.68 & VLT & FORS1 & $R$ & > 26.51 &  \\
 & 23.80 & VLT & FORS1 & $V$ & > 24.82 &  \\
 & 23.80 & VLT & FORS1 & $R$ & > 24.81 &  \\
 & 23.81 & VLT & FORS1 & $I$ & > 24.35 &  \\
130603B & 0.01 & Swift & UVOT & $V$ & > 17.21 &  \\
 & 0.09 & Swift & UVOT & $V$ & > 18.63 &  \\
 & 0.10 & Swift & UVOT & $B$ & > 19.69 &  \\
 & 0.25 & NOT & MOSCA & $r$ & > 20.34 &  \\
 & 0.25 & NOT & MOSCA & $z'$ & > 19.89 &  \\
 & 0.27 & WHT & ACAM & $i$ & > 20.25 &  \\
 & 0.28 & CAHA & DLR-MKIII & $V$ & > 20.67 &  \\
 & 0.29 & GTC & OSIRIS & $r$ & > 20.49 &  \\
 & 0.30 & WHT & ACAM & $g$ & > 20.86 &  \\
 & 0.33 & Gemini-S & GMOS & $g$ & > 21.05 &  \\
 & 0.34 & Magellan/Baade & IMACS & $r$ & > 20.76 &  \\
 & 0.38 & Gemini-S & GMOS & $i$ & > 20.56 &  \\
 & 0.60 & UKIRT & WFCAM & $K$ & > 20.95 &  \\
 & 0.60 & Gemini-N & GMOS & $z'$ & > 21.38 &  \\
 & 0.61 & Gemini-N & GMOS & $i$ & > 21.66 &  \\
 & 0.61 & UKIRT & WFCAM & $J$ & > 21.22 &  \\
 & 0.62 & Gemini-N & GMOS & $g$ & > 22.35 &  \\
 & 0.62 & Gemini-N & GMOS & $r$ & > 21.94 &  \\
 & 1.30 & Gemini-S & GMOS & $r$ & > 24.40 &  \\
 & 1.30 & Gemini-S & GMOS & $r$ & > 23.93 &  \\
 & 1.30 & Gemini-S & GMOS & $i$ & > 23.88 &  \\
 & 1.59 & Gemini-N & GMOS & $g$ & > 24.66 &  \\
 & 1.60 & Gemini-N & GMOS & $r$ & > 24.79 &  \\
 & 1.61 & UKIRT & WFCAM & $J$ & > 22.25 &  \\
 & 1.61 & Gemini-N & GMOS & $i$ & > 24.09 &  \\
 & 1.62 & Gemini-N & GMOS & $z'$ & > 23.41 &  \\
 & 2.32 & VLT & HAWK-I & $J$ & > 23.40 &  \\
 & 3.26 & GTC & OSIRIS & $r$ & > 24.29 &  \\
 & 4.26 & GTC & OSIRIS & $r$ & > 24.69 &  \\
 & 7.30 & VLT & HAWK-I & $J$ & > 23.24 &  \\
 & 8.23 & TNG & DOLoRes & $r$ & > 22.93 &  \\
 & 8.25 & TNS & DOLoRES & $i$ & > 24.00 &  \\
 & 8.41 & Magellan/Baade & IMACS & $r$ & > 24.08 &  \\
 & 9.41 & HST & WFC3 & F160W & 25.68 & 0.21 \\
160821B & 0.95 & GTC & OSIRIS & $g$ & 24.52 & 0.26 \\
 & 0.96 & GTC & CIRCE & $H$ & > 23.85 &  \\
 & 1.06 & WHT & ACAM & $r$ & 24.21 & 0.17 \\
 & 1.08 & WHT & ACAM & $z$ & 23.97 & 0.31 \\
 & 1.94 & GTC & CIRCE & $H$ & > 23.82 &  \\
 & 1.95 & NOT & ALFOSC & $r$ & 25.38 & 0.21 \\
 & 1.96 & GTC & CIRCE & $J$ & > 24.03 &  \\
 & 1.99 & NOT & ALFOSC & $z$ & 24.19 & 0.28 \\
 & 2.02 & GTC & OSIRIS & $g$ & > 25.75 &  \\
 & 2.03 & GTC & OSIRIS & $r$ & 25.35 & 0.20 \\
 & 2.04 & GTC & OSIRIS & $z$ & 24.70 & 0.32 \\
 & 2.04 & GTC & OSIRIS & $i$ & 24.95 & 0.18 \\
 & 3.64 & GTC & OSIRIS & F606W & 26.80 & 0.33 \\
 & 3.71 & HST & WFC3 & F160W & 24.70 & 0.16 \\
 & 3.76 & HST & WFC3 & F110W & 25.05 & 0.30 \\
 & 3.98 & GTC & OSIRIS & $g$ & 26.80 & 0.44 \\
 & 4.00 & GTC & OSIRIS & $i$ & > 25.78 &  \\
 & 4.30 & Keck & MOSFIRE & $K$ & > 24.04 &  \\
 & 4.99 & GTC & OSIRIS & $r$ & > 26.21 &  \\
 & 6.98 & GTC & OSIRIS & $g$ & > 27.05 &  \\
 & 7.50 & Keck & MOSFIRE & $K$ & > 24.02 &  \\
 & 8.40 & Keck & MOSFIRE & $K$ & > 23.85 &  \\
 & 9.97 & GTC & OSIRIS & $i$ & > 25.68 &  \\
 & 10.00 & GTC & OSIRIS & $g$ & > 25.85 &  \\
 & 10.01 & GTC & OSIRIS & F606W & > 26.22 &  \\
 & 10.40 & GTC & OSIRIS & F606W & > 27.82 &  \\
 & 10.46 & HST & WFC3 & F160W & 27.14 & 0.48 \\
 & 10.53 & HST & WFC3 & F110W & 27.19 & 0.43 \\
 & 23.18 & HST & WFC3 & F110W & > 27.34 &  \\
 & 23.20 & GTC & OSIRIS & F606W & > 27.42 &  \\
 & 23.23 & HST & WFC3 & F160W & > 27.22 &  \\
200522A & 0.67 & LCO & Sinistro & $I$ & > 20.39 &  \\
 & 0.67 & LCO & Sinistro & $R$ & > 22.82 &  \\
 & 2.12 & Gemini & GMOS & $r$ & > 22.20 &  \\
 & 3.12 & Gemini & GMOS & $r$ & > 25.90 &  \\
 & 3.52 & HST & WFC3 & F125W & 24.73 & 0.31 \\
 & 3.66 & HST & WFC3 & F160W & 24.84 & 0.35 \\
 & 16.38 & HST & WFC3 & F125W & > 27.50 &  \\
211211A & 0.63 & CAHA & CAFOS & $r$ & 20.88 & 0.30 \\
 & 0.64 & Swift & UVOT & $g$ & 21.32 & 0.29 \\
 & 0.66 & Swift & UVOT & $UVW1$ & > 23.23 &  \\
 & 0.66 & Swift & UVOT & $U$ & > 21.38 &  \\
 & 0.68 & CAHA & CAFOS & $i$ & 20.89 & 0.33 \\
 & 0.69 & Swift & UVOT & $g$ & 21.13 & 0.19 \\
 & 0.69 & NOT & ALFOSC & $r$ & 20.94 & 0.25 \\
 & 0.70 & NOT & ALFOSC & $i$ & 21.05 & 0.37 \\
 & 0.70 & LCO & Sinistro & $R$ & 21.16 & 0.34 \\
 & 0.72 & Swift & UVOT & $UVW2$ & > 23.84 &  \\
 & 0.73 & Swift & UVOT & $V$ & > 19.20 &  \\
 & 0.78 & Swift & UVOT & $B$ & > 20.50 &  \\
 & 0.85 & Swift & UVOT & $UVW1$ & 23.57 & 0.49 \\
 & 0.86 & Swift & UVOT & $U$ & > 21.96 &  \\
 & 0.92 & Swift & UVOT & $V$ & > 19.19 &  \\
 & 0.92 & Swift & UVOT & $UVW2$ & > 23.96 &  \\
 & 1.12 & Swift & UVOT & $B$ & > 20.72 &  \\
 & 1.19 & Swift & UVOT & $U$ & > 22.94 &  \\
 & 1.22 & Swift & UVOT & $UVW1$ & > 23.49 &  \\
 & 1.40 & GMG &  & $r$ & > 22.00 &  \\
 & 1.41 & DOT & 4Kx4K & $R$ & 22.69 & 0.25 \\
 & 1.42 & DOT & 4Kx4K & $I$ & 22.22 & 0.27 \\
 & 1.43 & GIT &  & $r$ & > 21.19 &  \\
 & 1.43 & Swift & UVOT & $Vc$ & 23.28 & 0.37 \\
 & 1.68 & CAHA & CAFOS & $i$ & 22.68 & 0.24 \\
 & 2.56 & Zeiss-1000 &  & $R$ & > 23.10 &  \\
 & 2.68 & CAHA & CAFOS & $i$ & > 24.59 &  \\
 & 4.07 & Gemini & NIRI & $K$ & 22.45 & 0.16 \\
 & 4.42 & DOT & 4Kx4K & $R$ & > 23.91 &  \\
 & 4.70 & TNG & NICS & $H$ & > 21.90 &  \\
 & 5.10 & Gemini & NIRI & $K$ & 22.43 & 0.19 \\
 & 5.11 & Gemini & GMOS & $i$ & 26.30 & 0.49 \\
 & 5.96 & MMT & MMIRS & $J$ & 24.23 & 0.44 \\
 & 6.08 & Gemini & GMOS & $i$ & > 25.52 &  \\
 & 6.94 & MMT & MMIRS & $K$ & 23.46 & 0.36 \\
 & 7.98 & MMT & MMIRS & $K$ & 23.80 & 0.36 \\
 & 9.92 & MMT & MMIRS & $K$ & > 22.11 &  \\
230307A$^{\dagger}$ & 0.75 & KMTNet &  & $R$ & 21.11 & 0.37 \\
 & 0.99 & Swift & UVOT & $U$ & > 21.10 &  \\
 & 1.12 & KMTNet &  & $R$ & 21.14 & 0.24 \\
 & 1.16 & Swift & UVOT & $wh$ & > 22.25 &  \\
 & 1.20 & PRIME &  & $Y$ & 20.88 & 0.34 \\
 & 1.20 & PRIME &  & $J$ & 21.11 & 0.45 \\
 & 1.20 & PRIME &  & $z$ & > 20.50 &  \\
 & 1.20 & PRIME &  & $H$ & 20.48 & 0.36 \\
 & 1.25 & Swift & UVOT & $wh$ & > 22.29 &  \\
 & 1.43 & VLT & ULTRACAM & $g$ & > 20.70 &  \\
 & 1.43 & VLT & ULTRACAM & $r$ & 20.87 & 0.23 \\
 & 1.43 & VLT & ULTRACAM & $u'$ & > 19.70 &  \\
 & 1.61 & Swift & UVOT & $wh$ & > 22.60 &  \\
 & 1.82 & KMTNet &  & $R$ & 21.66 & 0.22 \\
 & 1.82 & KMTNet &  & $I$ & 21.44 & 0.25 \\
 & 2.13 & KMTNet &  & $R$ & 22.09 & 0.27 \\
 & 2.14 & KMTNet &  & $I$ & 22.02 & 0.33 \\
 & 2.36 & SOAR &  & $z$ & 21.81 & 0.30 \\
 & 2.37 & VLT & VST & $r$ & 22.11 & 0.34 \\
 & 2.38 & CTIO &  & $R$ & > 22.46 &  \\
 & 2.39 & CTIO &  & $I$ & 22.39 & 0.48 \\
 & 2.41 & VLT & ULTRACAM & $g$ & 22.68 & 0.47 \\
 & 2.41 & VLT & ULTRACAM & $i$ & 21.95 & 0.25 \\
 & 2.41 & VLT & ULTRACAM & $u'$ & > 21.20 &  \\
 & 2.43 & Swift & UVOT & $wh$ & > 22.00 &  \\
 & 2.77 & KMTNet &  & $R$ & 22.89 & 0.39 \\
 & 3.12 & KMTNet &  & $R$ & 23.04 & 0.38 \\
 & 3.36 & SOAR &  & $z$ & > 22.63 &  \\
 & 3.39 & VLT & ULTRACAM & $g$ & > 22.60 &  \\
 & 3.39 & VLT & ULTRACAM & $i$ & 21.62 & 0.25 \\
 & 3.39 & VLT & ULTRACAM & $u'$ & > 20.80 &  \\
 & 4.12 & KMTNet &  & $R$ & > 23.30 &  \\
 & 4.76 & KMTNet &  & $R$ & > 23.65 &  \\
 & 4.89 & Swift & UVOT & $wh$ & > 23.60 &  \\
 & 5.12 & KMTNet &  & $R$ & > 23.61 &  \\
 & 6.13 & KMTNet &  & $R$ & 24.09 & 0.38 \\
 & 6.42 & VLT & FORS2 & $z$ & 23.58 & 0.34 \\
 & 6.42 & VLT & FORS2 & $B$ & > 26.10 &  \\
 & 7.40 & XSH &  & $K$ & > 22.02 &  \\
 & 7.40 & XSH &  & $r$ & > 24.90 &  \\
 & 8.34 & Gemini & GMOS & $z$ & > 24.32 &  \\
 & 10.34 & Gemini & FLAMINGOS-2 & $K$ & 22.63 & 0.21 \\
 & 10.36 & VLT & FORS2 & $I$ & > 24.00 &  \\
 & 11.36 & VLT & FORS2 & $I$ & > 25.20 &  \\
 & 11.42 & Gemini & FLAMINGOS-2 & $K$ & 22.34 & 0.18 \\
 & 15.30 & Gemini & FLAMINGOS-2 & $J$ & > 23.50 &  \\
 & 15.40 & Gemini & GMOS & $r$ & > 24.96 &  \\
 & 15.45 & Gemini & FLAMINGOS-2 & $K$ & > 22.10 &  \\
 & 17.30 & Gemini & FLAMINGOS-2 & $J$ & > 23.00 &  \\
 & 17.38 & VLT & FORS2 & $R$ & > 25.20 &  \\
 & 19.37 & VLT & FORS2 & $R$ & > 25.80 &  \\
 & 19.38 & VLT & HAWK-I & $K$ & > 23.40 &  \\
 & 28.83 & JWST & NIRCam & F115W & > 28.50 &  \\
 & 28.83 & JWST & NIRCam & F277W & 26.69 & 0.38 \\
 & 28.86 & JWST & NIRCam & F356W & 25.65 & 0.18 \\
 & 28.86 & JWST & NIRCam & F150W & > 28.11 &  \\
 & 28.89 & JWST & NIRCam & F070W & > 28.97 &  \\
 & 28.89 & JWST & NIRCam & F444W & 24.74 & 0.10 \\
230307A$^{\ddagger}$ & 0.75 & KMTNet &  & $R$ & 21.11 & 0.37 \\
 & 0.99 & Swift & UVOT & $U$ & > 21.10 &  \\
 & 1.12 & KMTNet &  & $R$ & 21.14 & 0.24 \\
 & 1.16 & Swift & UVOT & $wh$ & > 22.25 &  \\
 & 1.20 & PRIME &  & $Y$ & 20.88 & 0.34 \\
 & 1.20 & PRIME &  & $J$ & 21.11 & 0.45 \\
 & 1.20 & PRIME &  & $z$ & > 20.50 &  \\
 & 1.20 & PRIME &  & $H$ & 20.48 & 0.36 \\
 & 1.25 & Swift & UVOT & $wh$ & > 22.29 &  \\
 & 1.43 & VLT & ULTRACAM & $g$ & > 20.70 &  \\
 & 1.43 & VLT & ULTRACAM & $r$ & 20.87 & 0.23 \\
 & 1.43 & VLT & ULTRACAM & $u'$ & > 19.70 &  \\
 & 1.61 & Swift & UVOT & $wh$ & > 22.60 &  \\
 & 1.82 & KMTNet &  & $R$ & 21.66 & 0.22 \\
 & 1.82 & KMTNet &  & $I$ & 21.44 & 0.25 \\
 & 2.13 & KMTNet &  & $R$ & 22.09 & 0.27 \\
 & 2.14 & KMTNet &  & $I$ & 22.02 & 0.33 \\
 & 2.36 & SOAR &  & $z$ & 21.81 & 0.30 \\
 & 2.37 & VLT & VST & $r$ & 22.11 & 0.34 \\
 & 2.38 & CTIO &  & $R$ & > 22.46 &  \\
 & 2.39 & CTIO &  & $I$ & 22.39 & 0.48 \\
 & 2.41 & VLT & ULTRACAM & $g$ & 22.68 & 0.47 \\
 & 2.41 & VLT & ULTRACAM & $i$ & 21.95 & 0.25 \\
 & 2.41 & VLT & ULTRACAM & $u'$ & > 21.20 &  \\
 & 2.43 & Swift & UVOT & $wh$ & > 22.00 &  \\
 & 2.77 & KMTNet &  & $R$ & 22.89 & 0.39 \\
 & 3.12 & KMTNet &  & $R$ & 23.04 & 0.38 \\
 & 3.36 & SOAR &  & $z$ & > 22.63 &  \\
 & 3.39 & VLT & ULTRACAM & $g$ & > 22.60 &  \\
 & 3.39 & VLT & ULTRACAM & $i$ & 21.62 & 0.25 \\
 & 3.39 & VLT & ULTRACAM & $u'$ & > 20.80 &  \\
 & 4.12 & KMTNet &  & $R$ & > 23.30 &  \\
 & 4.76 & KMTNet &  & $R$ & > 23.65 &  \\
 & 4.89 & Swift & UVOT & $wh$ & > 23.60 &  \\
 & 5.12 & KMTNet &  & $R$ & > 23.61 &  \\
 & 6.13 & KMTNet &  & $R$ & 24.09 & 0.38 \\
 & 6.42 & VLT & FORS2 & $z$ & 23.58 & 0.34 \\
 & 6.42 & VLT & FORS2 & $B$ & > 26.10 &  \\
 & 7.40 & XSH &  & $K$ & > 22.02 &  \\
 & 7.40 & XSH &  & $r$ & > 24.90 &  \\
 & 8.34 & Gemini & GMOS & $z$ & > 24.32 &  \\
 & 10.34 & Gemini & FLAMINGOS-2 & $K$ & 22.63 & 0.21 \\
 & 10.36 & VLT & FORS2 & $I$ & > 24.00 &  \\
 & 11.36 & VLT & FORS2 & $I$ & > 25.20 &  \\
 & 11.42 & Gemini & FLAMINGOS-2 & $K$ & 22.34 & 0.18 \\
 & 15.30 & Gemini & FLAMINGOS-2 & $J$ & > 23.50 &  \\
 & 15.40 & Gemini & GMOS & $r$ & > 24.96 &  \\
 & 15.45 & Gemini & FLAMINGOS-2 & $K$ & > 22.10 &  \\
 & 17.30 & Gemini & FLAMINGOS-2 & $J$ & > 23.00 &  \\
 & 17.38 & VLT & FORS2 & $R$ & > 25.20 &  \\
 & 19.37 & VLT & FORS2 & $R$ & > 25.80 &  \\
 & 19.38 & VLT & HAWK-I & $K$ & > 23.40 &  \\
 & 28.83 & JWST & NIRCam & F115W & > 28.50 &  \\
 & 28.83 & JWST & NIRCam & F277W & 26.69 & 0.38 \\
 & 28.86 & JWST & NIRCam & F356W & 25.65 & 0.18 \\
 & 28.86 & JWST & NIRCam & F150W & > 28.11 &  \\
 & 28.89 & JWST & NIRCam & F070W & > 28.97 &  \\
 & 28.89 & JWST & NIRCam & F444W & 24.74 & 0.10 \\
\enddata
\tablecomments{
Afterglow-subtracted observations are obtained using the methods described in Sections~\ref{sec:ag_mod} and \ref{sec:KN_mod}. \\
$^{\dagger}$Afterglow model 1 fit to X-ray and radio data only. \\
$^{\ddagger}$Afterglow model 2 fit to X-ray, radio and TESS data. \\ 
Observations are corrected for Galactic extinction. Observations of GRB\,130603B are also corrected for line-of-sight extinction measured from the early optical afterglow.}
\end{deluxetable*}
\begin{deluxetable*}{cCcCcCCcc}
\savetablenum{5}
\tabletypesize{\footnotesize}
\centering
\tablecolumns{9}
\tabcolsep0.04in
\tablecaption{Multi-wavelength Observations of GRB Afterglows and Kilonovae
\label{tab:obs}}
\tablehead {
\colhead {GRB}		&
\colhead {$z$}		&
\colhead {Tel./Instum.}		&
\colhead {$\delta t$}	&
\colhead {Band}		& 
\colhead {Magnitude$^{\dagger}$}	&
\colhead {Flux} &
\colhead {f$_{\rm AG}^{\dagger}$} &
\colhead {Ref.}  \\
\colhead {} &
\colhead {} &
\colhead {} &
\colhead {(days)}		& 
\colhead {} &
\colhead {(AB mag)}	&
\colhead {($\mu$Jy)} &
\colhead {} &
\colhead {} 
}
\startdata
050709 & 0.161 & Swift/XRT & 1.62 & 0.3-10 keV &  & 0.00019 \pm 0.00014 & * & 1 \\
 &  & Swift/XRT & 2.43 & 0.3-10 keV &  & < 0.00015 & * & 1 \\
 &  & Chandra/ACIS & 2.55 & 0.3-10 keV &  & 0.00011 \pm 0.00002 & * & 1 \\
 &  & Swift/XRT & 3.24 & 0.3-10 keV &  & < 0.00073 & * & 1 \\
 &  & Swift/XRT & 4.28 & 0.3-10 keV &  & < 0.00059 & * & 1 \\
 &  & Chandra/ACIS & 16.1 & 0.3-10 keV &  & 0.000011 \pm 0.00002 & * & 1 \\
 &  & Swope-40/Swope & 1.24 & $i'$ & > 20.5 & < 23 &  & 1 \\
 &  & Danish/DFOSC & 1.42 & $R$ & 23.2 \pm 0.1 & 1.9 \pm 0.099 & * & 2 \\
 &  & Danish/DFOSC & 2.39 & $R$ & 23.9 \pm 0.2 & 0.96 \pm 0.21 & * & 2 \\
 &  & VLT/FORS2 & 2.46 & $I$ & > 23.7 & < 1.2 &  & 3 \\
 &  & VLT/FORS2 & 2.46 & $V$ & 24.4 \pm 0.1 & 0.63 \pm 0.058 &  & 3 \\
 &  & VLT/FORS2 & 2.47 & $R$ & 24.0 \pm 0.1 & 0.88 \pm 0.056 &  & 3 \\
 &  & VLT/FORS1 & 4.36 & $V$ & > 25.0 & < 0.36 &  & 3 \\
 &  & VLT/FORS1 & 4.37 & $I$ & > 24.6 & < 0.55 &  & 3 \\
 &  & Subaru & 5.6 & $K$ & 23.9 \pm 0.7 & 0.95 \pm 0.61 &  & 1 \\
 &  & HST/ACS & 5.6 & $F814W$ & 25.1 \pm 0.1 & 0.34 \pm 0.0062 &  & 1 \\
 &  & VLT/FORS1 & 8.33 & $I$ & > 23.9 & < 0.95 &  & 3 \\
 &  & HST/ACS & 9.8 & $F814W$ & 25.8 \pm 0.1 & 0.17 \pm 0.0077 &  & 1 \\
 &  & VLT/FORS1 & 10.5 & $R$ & > 25.2 & < 0.3 &  & 3 \\
 &  & VLT/FORS1 & 10.5 & $V$ & > 25.2 & < 0.3 &  & 3 \\
 &  & HST/ACS & 18.6 & $F814W$ & 27.8 \pm 0.3 & 0.027 \pm 0.0068 &  & 1 \\
 &  & HST/ACS & 34.7 & $F814W$ & > 28.1 & < 0.021 &  & 1 \\
 &  & VLA & 1.6 & 8.5 GHz &  & < 115 & * & 1 \\
 &  & VLA & 2.5 & 8.5 GHz &  & < 114 & * & 1 \\
 &  & VLA & 4.5 & 8.5 GHz &  & < 74 & * & 1 \\
 &  & VLA & 7.5 & 8.5 GHz &  & < 40 & * & 1 \\
060614 & 0.125 & Swift/XRT & 0.053 & 0.3-10 keV &  & 0.757 \pm 0.162 &  & 4 \\
 &  & Swift/XRT & 0.054 & 0.3-10 keV &  & 0.701 \pm 0.158 &  & 4 \\
 &  & Swift/XRT & 0.056 & 0.3-10 keV &  & 0.549 \pm 0.124 &  & 4 \\
 &  & Swift/XRT & 0.058 & 0.3-10 keV &  & 0.801 \pm 0.18 &  & 4 \\
 &  & Swift/XRT & 0.06 & 0.3-10 keV &  & 0.913 \pm 0.209 &  & 4 \\
 &  & Swift/XRT & 0.062 & 0.3-10 keV &  & 0.751 \pm 0.17 &  & 4 \\
 &  & Swift/XRT & 0.064 & 0.3-10 keV &  & 0.923 \pm 0.207 &  & 4 \\
 &  & Swift/XRT & 0.065 & 0.3-10 keV &  & 0.834 \pm 0.188 &  & 4 \\
 &  & Swift/XRT & 0.066 & 0.3-10 keV &  & 0.744 \pm 0.167 &  & 4 \\
 &  & Swift/XRT & 0.068 & 0.3-10 keV &  & 0.84 \pm 0.19 &  & 4 \\
 &  & Swift/XRT & 0.069 & 0.3-10 keV &  & 0.89 \pm 0.2 &  & 4 \\
 &  & Swift/XRT & 0.071 & 0.3-10 keV &  & 0.753 \pm 0.17 &  & 4 \\
 &  & Swift/XRT & 0.072 & 0.3-10 keV &  & 0.756 \pm 0.171 &  & 4 \\
 &  & Swift/XRT & 0.074 & 0.3-10 keV &  & 0.607 \pm 0.139 &  & 4 \\
 &  & Swift/XRT & 0.075 & 0.3-10 keV &  & 0.954 \pm 0.221 &  & 4 \\
 &  & Swift/XRT & 0.119 & 0.3-10 keV &  & 1.11 \pm 0.239 &  & 4 \\
 &  & Swift/XRT & 0.121 & 0.3-10 keV &  & 0.695 \pm 0.159 &  & 4 \\
 &  & Swift/XRT & 0.123 & 0.3-10 keV &  & 0.839 \pm 0.189 &  & 4 \\
 &  & Swift/XRT & 0.126 & 0.3-10 keV &  & 0.713 \pm 0.161 &  & 4 \\
 &  & Swift/XRT & 0.128 & 0.3-10 keV &  & 0.724 \pm 0.163 &  & 4 \\
 &  & Swift/XRT & 0.13 & 0.3-10 keV &  & 0.737 \pm 0.167 &  & 4 \\
 &  & Swift/XRT & 0.133 & 0.3-10 keV &  & 0.808 \pm 0.184 &  & 4 \\
 &  & Swift/XRT & 0.136 & 0.3-10 keV &  & 1.082 \pm 0.244 &  & 4 \\
 &  & Swift/XRT & 0.138 & 0.3-10 keV &  & 0.942 \pm 0.214 &  & 4 \\
 &  & Swift/XRT & 0.14 & 0.3-10 keV &  & 0.96 \pm 0.216 &  & 4 \\
 &  & Swift/XRT & 0.141 & 0.3-10 keV &  & 1.04 \pm 0.229 &  & 4 \\
 &  & Swift/XRT & 0.143 & 0.3-10 keV &  & 2.096 \pm 0.469 &  & 4 \\
 &  & Swift/XRT & 0.144 & 0.3-10 keV &  & 0.917 \pm 0.158 &  & 4 \\
 &  & Swift/XRT & 0.186 & 0.3-10 keV &  & 0.773 \pm 0.173 &  & 4 \\
 &  & Swift/XRT & 0.188 & 0.3-10 keV &  & 0.581 \pm 0.131 &  & 4 \\
 &  & Swift/XRT & 0.189 & 0.3-10 keV &  & 1.003 \pm 0.215 &  & 4 \\
 &  & Swift/XRT & 0.191 & 0.3-10 keV &  & 0.684 \pm 0.154 &  & 4 \\
 &  & Swift/XRT & 0.192 & 0.3-10 keV &  & 0.594 \pm 0.134 &  & 4 \\
 &  & Swift/XRT & 0.194 & 0.3-10 keV &  & 0.89 \pm 0.195 &  & 4 \\
 &  & Swift/XRT & 0.195 & 0.3-10 keV &  & 0.814 \pm 0.183 &  & 4 \\
 &  & Swift/XRT & 0.197 & 0.3-10 keV &  & 0.958 \pm 0.215 &  & 4 \\
 &  & Swift/XRT & 0.198 & 0.3-10 keV &  & 0.688 \pm 0.156 &  & 4 \\
 &  & Swift/XRT & 0.2 & 0.3-10 keV &  & 0.763 \pm 0.172 &  & 4 \\
 &  & Swift/XRT & 0.201 & 0.3-10 keV &  & 0.831 \pm 0.187 &  & 4 \\
 &  & Swift/XRT & 0.203 & 0.3-10 keV &  & 0.681 \pm 0.15 &  & 4 \\
 &  & Swift/XRT & 0.204 & 0.3-10 keV &  & 0.743 \pm 0.168 &  & 4 \\
 &  & Swift/XRT & 0.207 & 0.3-10 keV &  & 0.924 \pm 0.204 &  & 4 \\
 &  & Swift/XRT & 0.209 & 0.3-10 keV &  & 0.825 \pm 0.185 &  & 4 \\
 &  & Swift/XRT & 0.211 & 0.3-10 keV &  & 0.759 \pm 0.17 &  & 4 \\
 &  & Swift/XRT & 0.213 & 0.3-10 keV &  & 0.633 \pm 0.123 &  & 4 \\
 &  & Swift/XRT & 0.254 & 0.3-10 keV &  & 0.568 \pm 0.129 &  & 4 \\
 &  & Swift/XRT & 0.256 & 0.3-10 keV &  & 0.664 \pm 0.15 &  & 4 \\
 &  & Swift/XRT & 0.258 & 0.3-10 keV &  & 0.707 \pm 0.16 &  & 4 \\
 &  & Swift/XRT & 0.26 & 0.3-10 keV &  & 0.518 \pm 0.118 &  & 4 \\
 &  & Swift/XRT & 0.262 & 0.3-10 keV &  & 0.921 \pm 0.207 &  & 4 \\
 &  & Swift/XRT & 0.264 & 0.3-10 keV &  & 0.849 \pm 0.192 &  & 4 \\
 &  & Swift/XRT & 0.266 & 0.3-10 keV &  & 0.546 \pm 0.124 &  & 4 \\
 &  & Swift/XRT & 0.268 & 0.3-10 keV &  & 0.72 \pm 0.162 &  & 4 \\
 &  & Swift/XRT & 0.27 & 0.3-10 keV &  & 0.746 \pm 0.168 &  & 4 \\
 &  & Swift/XRT & 0.273 & 0.3-10 keV &  & 0.963 \pm 0.212 &  & 4 \\
 &  & Swift/XRT & 0.275 & 0.3-10 keV &  & 0.551 \pm 0.125 &  & 4 \\
 &  & Swift/XRT & 0.277 & 0.3-10 keV &  & 0.603 \pm 0.137 &  & 4 \\
 &  & Swift/XRT & 0.28 & 0.3-10 keV &  & 0.544 \pm 0.125 &  & 4 \\
 &  & Swift/XRT & 0.32 & 0.3-10 keV &  & 0.691 \pm 0.156 &  & 4 \\
 &  & Swift/XRT & 0.322 & 0.3-10 keV &  & 0.813 \pm 0.183 &  & 4 \\
 &  & Swift/XRT & 0.323 & 0.3-10 keV &  & 0.754 \pm 0.169 &  & 4 \\
 &  & Swift/XRT & 0.324 & 0.3-10 keV &  & 0.834 \pm 0.188 &  & 4 \\
 &  & Swift/XRT & 0.326 & 0.3-10 keV &  & 0.8 \pm 0.18 &  & 4 \\
 &  & Swift/XRT & 0.327 & 0.3-10 keV &  & 0.805 \pm 0.181 &  & 4 \\
 &  & Swift/XRT & 0.328 & 0.3-10 keV &  & 0.917 \pm 0.206 &  & 4 \\
 &  & Swift/XRT & 0.33 & 0.3-10 keV &  & 1.001 \pm 0.225 &  & 4 \\
 &  & Swift/XRT & 0.331 & 0.3-10 keV &  & 0.874 \pm 0.196 &  & 4 \\
 &  & Swift/XRT & 0.332 & 0.3-10 keV &  & 1.098 \pm 0.247 &  & 4 \\
 &  & Swift/XRT & 0.333 & 0.3-10 keV &  & 0.92 \pm 0.178 &  & 4 \\
 &  & Swift/XRT & 0.473 & 0.3-10 keV &  & 0.71 \pm 0.16 &  & 4 \\
 &  & Swift/XRT & 0.477 & 0.3-10 keV &  & 0.557 \pm 0.094 &  & 4 \\
 &  & Swift/XRT & 0.524 & 0.3-10 keV &  & 0.5 \pm 0.113 & * & 4 \\
 &  & Swift/XRT & 0.525 & 0.3-10 keV &  & 0.74 \pm 0.167 & * & 4 \\
 &  & Swift/XRT & 0.527 & 0.3-10 keV &  & 0.538 \pm 0.122 & * & 4 \\
 &  & Swift/XRT & 0.529 & 0.3-10 keV &  & 0.564 \pm 0.124 & * & 4 \\
 &  & Swift/XRT & 0.531 & 0.3-10 keV &  & 0.655 \pm 0.128 & * & 4 \\
 &  & Swift/XRT & 0.59 & 0.3-10 keV &  & 0.527 \pm 0.118 & * & 4 \\
 &  & Swift/XRT & 0.593 & 0.3-10 keV &  & 0.348 \pm 0.092 & * & 4 \\
 &  & Swift/XRT & 0.594 & 0.3-10 keV &  & 0.504 \pm 0.113 & * & 4 \\
 &  & Swift/XRT & 0.597 & 0.3-10 keV &  & 0.481 \pm 0.087 & * & 4 \\
 &  & Swift/XRT & 0.658 & 0.3-10 keV &  & 0.349 \pm 0.091 & * & 4 \\
 &  & Swift/XRT & 0.66 & 0.3-10 keV &  & 0.423 \pm 0.096 & * & 4 \\
 &  & Swift/XRT & 0.664 & 0.3-10 keV &  & 0.256 \pm 0.054 & * & 4 \\
 &  & Swift/XRT & 0.725 & 0.3-10 keV &  & 0.236 \pm 0.062 & * & 4 \\
 &  & Swift/XRT & 0.728 & 0.3-10 keV &  & 0.287 \pm 0.072 & * & 4 \\
 &  & Swift/XRT & 0.731 & 0.3-10 keV &  & 0.382 \pm 0.079 & * & 4 \\
 &  & Swift/XRT & 0.792 & 0.3-10 keV &  & 0.28 \pm 0.071 & * & 4 \\
 &  & Swift/XRT & 0.796 & 0.3-10 keV &  & 0.342 \pm 0.061 & * & 4 \\
 &  & Swift/XRT & 0.859 & 0.3-10 keV &  & 0.212 \pm 0.055 & * & 4 \\
 &  & Swift/XRT & 0.863 & 0.3-10 keV &  & 0.265 \pm 0.07 & * & 4 \\
 &  & Swift/XRT & 0.866 & 0.3-10 keV &  & 0.288 \pm 0.073 & * & 4 \\
 &  & Swift/XRT & 0.926 & 0.3-10 keV &  & 0.182 \pm 0.048 & * & 4 \\
 &  & Swift/XRT & 0.93 & 0.3-10 keV &  & 0.293 \pm 0.076 & * & 4 \\
 &  & Swift/XRT & 0.932 & 0.3-10 keV &  & 0.271 \pm 0.071 & * & 4 \\
 &  & Swift/XRT & 0.935 & 0.3-10 keV &  & 0.338 \pm 0.085 & * & 4 \\
 &  & Swift/XRT & 0.993 & 0.3-10 keV &  & 0.267 \pm 0.07 & * & 4 \\
 &  & Swift/XRT & 0.996 & 0.3-10 keV &  & 0.17 \pm 0.045 & * & 4 \\
 &  & Swift/XRT & 1.001 & 0.3-10 keV &  & 0.202 \pm 0.047 & * & 4 \\
 &  & Swift/XRT & 1.059 & 0.3-10 keV &  & 0.27 \pm 0.071 & * & 4 \\
 &  & Swift/XRT & 1.062 & 0.3-10 keV &  & 0.239 \pm 0.062 & * & 4 \\
 &  & Swift/XRT & 1.067 & 0.3-10 keV &  & 0.17 \pm 0.045 & * & 4 \\
 &  & Swift/XRT & 1.072 & 0.3-10 keV &  & 0.211 \pm 0.039 & * & 4 \\
 &  & Swift/XRT & 1.128 & 0.3-10 keV &  & 0.248 \pm 0.065 & * & 4 \\
 &  & Swift/XRT & 1.131 & 0.3-10 keV &  & 0.188 \pm 0.049 & * & 4 \\
 &  & Swift/XRT & 1.135 & 0.3-10 keV &  & 0.2 \pm 0.052 & * & 4 \\
 &  & Swift/XRT & 1.141 & 0.3-10 keV &  & 0.14 \pm 0.033 & * & 4 \\
 &  & Swift/XRT & 1.194 & 0.3-10 keV &  & 0.201 \pm 0.052 & * & 4 \\
 &  & Swift/XRT & 1.199 & 0.3-10 keV &  & 0.174 \pm 0.045 & * & 4 \\
 &  & Swift/XRT & 1.203 & 0.3-10 keV &  & 0.209 \pm 0.054 & * & 4 \\
 &  & Swift/XRT & 1.208 & 0.3-10 keV &  & 0.208 \pm 0.044 & * & 4 \\
 &  & Swift/XRT & 1.261 & 0.3-10 keV &  & 0.142 \pm 0.037 & * & 4 \\
 &  & Swift/XRT & 1.267 & 0.3-10 keV &  & 0.169 \pm 0.044 & * & 4 \\
 &  & Swift/XRT & 1.272 & 0.3-10 keV &  & 0.188 \pm 0.036 & * & 4 \\
 &  & Swift/XRT & 1.329 & 0.3-10 keV &  & 0.144 \pm 0.038 & * & 4 \\
 &  & Swift/XRT & 1.334 & 0.3-10 keV &  & 0.232 \pm 0.06 & * & 4 \\
 &  & Swift/XRT & 1.34 & 0.3-10 keV &  & 0.127 \pm 0.027 & * & 4 \\
 &  & Swift/XRT & 1.396 & 0.3-10 keV &  & 0.143 \pm 0.037 & * & 4 \\
 &  & Swift/XRT & 1.405 & 0.3-10 keV &  & 0.1 \pm 0.021 & * & 4 \\
 &  & Swift/XRT & 1.471 & 0.3-10 keV &  & 0.107 \pm 0.018 & * & 4 \\
 &  & Swift/XRT & 1.534 & 0.3-10 keV &  & 0.085 \pm 0.022 & * & 4 \\
 &  & Swift/XRT & 1.542 & 0.3-10 keV &  & 0.123 \pm 0.026 & * & 4 \\
 &  & Swift/XRT & 1.597 & 0.3-10 keV &  & 0.099 \pm 0.026 & * & 4 \\
 &  & Swift/XRT & 1.607 & 0.3-10 keV &  & 0.11 \pm 0.023 & * & 4 \\
 &  & Swift/XRT & 1.666 & 0.3-10 keV &  & 0.072 \pm 0.019 & * & 4 \\
 &  & Swift/XRT & 1.676 & 0.3-10 keV &  & 0.096 \pm 0.024 & * & 4 \\
 &  & Swift/XRT & 1.733 & 0.3-10 keV &  & 0.088 \pm 0.023 & * & 4 \\
 &  & Swift/XRT & 1.765 & 0.3-10 keV &  & 0.101 \pm 0.017 & * & 4 \\
 &  & Swift/XRT & 1.936 & 0.3-10 keV &  & 0.078 \pm 0.018 & * & 4 \\
 &  & Swift/XRT & 2.004 & 0.3-10 keV &  & 0.09 \pm 0.019 & * & 4 \\
 &  & Swift/XRT & 2.071 & 0.3-10 keV &  & 0.059 \pm 0.014 & * & 4 \\
 &  & Swift/XRT & 2.14 & 0.3-10 keV &  & 0.054 \pm 0.012 & * & 4 \\
 &  & Swift/XRT & 2.207 & 0.3-10 keV &  & 0.08 \pm 0.015 & * & 4 \\
 &  & Swift/XRT & 2.276 & 0.3-10 keV &  & 0.046 \pm 0.012 & * & 4 \\
 &  & Swift/XRT & 2.343 & 0.3-10 keV &  & 0.04 \pm 0.011 & * & 4 \\
 &  & Swift/XRT & 2.447 & 0.3-10 keV &  & 0.052 \pm 0.009 & * & 4 \\
 &  & Swift/XRT & 2.57 & 0.3-10 keV &  & 0.036 \pm 0.007 & * & 4 \\
 &  & Swift/XRT & 3.343 & 0.3-10 keV &  & 0.028 \pm 0.011 & * & 4 \\
 &  & SSO & 0.0179 & $R$ & 20.5 \pm 0.3 & 23 \pm 7.1 &  & 6 \\
 &  & SSO & 0.0221 & $R$ & 20.2 \pm 0.2 & 31 \pm 6.3 &  & 6 \\
 &  & SSO & 0.0262 & $R$ & 20.2 \pm 0.2 & 31 \pm 6.3 &  & 6 \\
 &  & SSO & 0.0303 & $R$ & 20.2 \pm 0.2 & 31 \pm 6.3 &  & 6 \\
 &  & SSO & 0.0713 & $R$ & 19.3 \pm 0.1 & 69 \pm 6.3 &  & 6 \\
 &  & SSO & 0.119 & $R$ & 19.4 \pm 0.1 & 63 \pm 6.3 &  & 6 \\
 &  & SSO & 0.161 & $R$ & 19.3 \pm 0.1 & 69 \pm 6.3 &  & 6 \\
 &  & SSO & 0.197 & $R$ & 19.2 \pm 0.1 & 76 \pm 7 &  & 6 \\
 &  & SSO & 0.243 & $R$ & 19.0 \pm 0.1 & 91 \pm 8.4 &  & 6 \\
 &  & Swift/UVOT & 0.00177 & $wh$ & 18.4 \pm 0.1 & 160 \pm 16 &  & 5 \\
 &  & Swift/UVOT & 0.0035 & $V$ & > 19.7 & < 48 &  & 5 \\
 &  & Swift/UVOT & 0.0514 & $UVM2$ & > 17.7 & < 300 &  & 5 \\
 &  & Swift/UVOT & 0.0548 & $UVW1$ & 18.5 \pm 0.3 & 150 \pm 41 &  & 5 \\
 &  & Swift/UVOT & 0.0572 & $U$ & 18.8 \pm 0.2 & 110 \pm 16 &  & 5 \\
 &  & Swift/UVOT & 0.0595 & $B$ & 19.8 \pm 0.2 & 43 \pm 8.3 &  & 5 \\
 &  & Swift/UVOT & 0.0619 & $wh$ & 18.2 \pm 0.1 & 180 \pm 10 &  & 5 \\
 &  & Swift/UVOT & 0.0643 & $UVW2$ & 18.3 \pm 0.2 & 18 \pm 38 &  & 5 \\
 &  & Swift/UVOT & 0.0666 & $V$ & 19.3 \pm 0.3 & 67 \pm 17 &  & 5 \\
 &  & Swift/UVOT & 0.069 & $UVM2$ & 17.8 \pm 0.2 & 280 \pm 46 &  & 5 \\
 &  & Swift/UVOT & 0.0714 & $UVW1$ & 18.3 \pm 0.2 & 170 \pm 39 &  & 5 \\
 &  & Swift/UVOT & 0.0735 & $U$ & 18.6 \pm 0.2 & 140 \pm 24 &  & 5 \\
 &  & Swift/UVOT & 0.12 & $B$ & 19.5 \pm 0.1 & 60 \pm 7.1 &  & 5 \\
 &  & Swift/UVOT & 0.123 & $B$ & 19.5 \pm 0.1 & 57 \pm 6.8 &  & 5 \\
 &  & Swift/UVOT & 0.127 & $B$ & 19.6 \pm 0.1 & 54 \pm 6 &  & 5 \\
 &  & Swift/UVOT & 0.131 & $wh$ & 18.3 \pm 0.1 & 170 \pm 11 &  & 5 \\
 &  & Swift/UVOT & 0.134 & $wh$ & 18.4 \pm 0.1 & 160 \pm 7.5 &  & 5 \\
 &  & Swift/UVOT & 0.138 & $wh$ & 18.2 \pm 0.1 & 180 \pm 13 &  & 5 \\
 &  & Swift/UVOT & 0.142 & $UVW2$ & 18.1 \pm 0.5 & 210 \pm 92 &  & 5 \\
 &  & Swift/UVOT & 0.187 & $V$ & 19.5 \pm 0.2 & 60 \pm 14 &  & 5 \\
 &  & Swift/UVOT & 0.19 & $V$ & 19.2 \pm 0.2 & 75 \pm 14 &  & 5 \\
 &  & Swift/UVOT & 0.194 & $V$ & 19.3 \pm 0.2 & 68 \pm 14 &  & 5 \\
 &  & Swift/UVOT & 0.201 & $UVM2$ & 18.6 \pm 0.8 & 130 \pm 96 &  & 5 \\
 &  & Swift/UVOT & 0.21 & $UVW1$ & 18.4 \pm 0.3 & 150 \pm 38 &  & 5 \\
 &  & Swift/UVOT & 0.254 & $U$ & 18.6 \pm 0.1 & 140 \pm 15 &  & 5 \\
 &  & Swift/UVOT & 0.257 & $U$ & 18.5 \pm 0.1 & 150 \pm 16 &  & 5 \\
 &  & Swift/UVOT & 0.261 & $U$ & 18.5 \pm 0.1 & 140 \pm 14 &  & 5 \\
 &  & Swift/UVOT & 0.264 & $B$ & 19.5 \pm 0.1 & 55 \pm 7.1 &  & 5 \\
 &  & Swift/UVOT & 0.268 & $B$ & 19.4 \pm 0.1 & 65 \pm 7.7 &  & 5 \\
 &  & Swift/UVOT & 0.271 & $B$ & 19.5 \pm 0.2 & 58 \pm 8.4 &  & 5 \\
 &  & Swift/UVOT & 0.275 & $wh$ & 18.2 \pm 0.1 & 180 \pm 22 &  & 5 \\
 &  & Swift/UVOT & 0.278 & $wh$ & 18.3 \pm 0.1 & 180 \pm 18 &  & 5 \\
 &  & Swift/UVOT & 0.281 & $wh$ & 18.3 \pm 0.2 & 170 \pm 35 &  & 5 \\
 &  & Watcher & 0.289 & $R$ & 19.1 \pm 0.2 & 81 \pm 13 &  & 7 \\
 &  & Watcher & 0.309 & $R$ & 18.8 \pm 0.1 & 110 \pm 11 &  & 7 \\
 &  & Watcher & 0.331 & $R$ & 19.5 \pm 0.3 & 55 \pm 15 &  & 7 \\
 &  & Swift/UVOT & 0.331 & $U$ & 18.3 \pm 0.1 & 170 \pm 15 &  & 5 \\
 &  & Swift/UVOT & 0.324 & $UVW1$ & 18.4 \pm 0.1 & 160 \pm 18 &  & 5 \\
 &  & Swift/UVOT & 0.334 & $U$ & 18.4 \pm 0.2 & 150 \pm 29 &  & 5 \\
 &  & Watcher & 0.367 & $R$ & 19.2 \pm 0.1 & 77 \pm 7.1 &  & 7 \\
 &  & Watcher & 0.387 & $R$ & 19.2 \pm 0.1 & 78 \pm 7.9 &  & 7 \\
 &  & Watcher & 0.406 & $R$ & 19.2 \pm 0.1 & 72 \pm 7.3 &  & 7 \\
 &  & Swift/UVOT & 0.473 & $UVW1$ & 19.0 \pm 0.3 & 90 \pm 21 &  & 5 \\
 &  & Swift/UVOT & 0.473 & $U$ & 18.8 \pm 0.2 & 110 \pm 18 &  & 5 \\
 &  & Swift/UVOT & 0.474 & $B$ & 19.7 \pm 0.2 & 47 \pm 8.1 &  & 5 \\
 &  & Swift/UVOT & 0.479 & $UVW2$ & 18.7 \pm 0.5 & 120 \pm 49 &  & 5 \\
 &  & Swift/UVOT & 0.478 & $V$ & 19.2 \pm 0.3 & 74 \pm 19 &  & 5 \\
 &  & Swift/UVOT & 0.481 & $UVM2$ & 18.6 \pm 0.5 & 130 \pm 62 &  & 5 \\
 &  & CTIO/ANDICAM & 0.646 & $I$ & 19.4 \pm 0.1 & 66 \pm 6.1 &  & 8 \\
 &  & CTIO/ANDICAM & 0.646 & $J$ & 19.1 \pm 0.1 & 82 \pm 7.6 &  & 8 \\
 &  & Swift/UVOT & 0.659 & $UVW1$ & 19.2 \pm 0.3 & 78 \pm 19 &  & 5 \\
 &  & Swift/UVOT & 0.659 & $U$ & 19.3 \pm 0.2 & 70 \pm 13 &  & 5 \\
 &  & Swift/UVOT & 0.66 & $B$ & 19.9 \pm 0.2 & 40 \pm 8 &  & 5 \\
 &  & Swift/UVOT & 0.664 & $UVW2$ & 19.6 \pm 0.3 & 51 \pm 13 &  & 5 \\
 &  & Swift/UVOT & 0.664 & $V$ & > 19.8 & < 44 &  & 5 \\
 &  & Swift/UVOT & 0.667 & $UVM2$ & 18.8 \pm 0.3 & 110 \pm 35 &  & 5 \\
 &  & D1.5m+DFOSC & 0.673 & $R$ & 19.7 \pm 0.1 & 50 \pm 0.46 &  & 9 \\
 &  & D1.5m+DFOSC & 0.741 & $R$ & 19.8 \pm 0.1 & 43 \pm 0.4 & * & 9 \\
 &  & NTT/SofI & 0.754 & $K$ & 19.1 \pm 0.1 & 85 \pm 5.4 & * & 10 \\
 &  & NTT/SofI & 0.76 & $K$ & 19.1 \pm 0.1 & 82 \pm 6 & * & 10 \\
 &  & NTT/SofI & 0.769 & $J$ & 19.4 \pm 0.1 & 62 \pm 1.1 & * & 10 \\
 &  & D1.5m/DFOSC & 0.793 & $R$ & 19.9 \pm 0.1 & 42 \pm 0.38 & * & 9 \\
 &  & D1.5m/DFOSC & 0.84 & $R$ & 19.9 \pm 0.1 & 38 \pm 0.35 & * & 9 \\
 &  & Swift/UVOT & 0.86 & $UVW1$ & 19.4 \pm 0.2 & 66 \pm 13 &  & 5 \\
 &  & Swift/UVOT & 0.86 & $U$ & 19.3 \pm 0.2 & 67 \pm 12 &  & 5 \\
 &  & Swift/UVOT & 0.861 & $B$ & 20.4 \pm 0.3 & 26 \pm 6.5 &  & 5 \\
 &  & Swift/UVOT & 0.866 & $UVW2$ & 19.8 \pm 0.6 & 46 \pm 25 &  & 5 \\
 &  & Swift/UVOT & 0.865 & $V$ & 19.8 \pm 0.3 & 45 \pm 14 &  & 5 \\
 &  & Swift/UVOT & 0.868 & $UVM2$ & 19.0 \pm 0.4 & 88 \pm 30 &  & 5 \\
 &  & D1.5m/DFOSC & 0.9 & $R$ & 20.1 \pm 0.1 & 34 \pm 0.31 & * & 9 \\
 &  & D1.5m/DFOSC & 0.904 & $R$ & 20.1 \pm 0.1 & 33 \pm 0.31 & * & 9 \\
 &  & D1.5m/DFOSC & 0.907 & $R$ & 20.0 \pm 0.1 & 36 \pm 0.33 & * & 9 \\
 &  & D1.5m/DFOSC & 0.911 & $R$ & 20.1 \pm 0.1 & 32 \pm 0.3 & * & 9 \\
 &  & Swift/UVOT & 1.06 & $UVW1$ & 19.7 \pm 0.2 & 49 \pm 10 &  & 5 \\
 &  & Swift/UVOT & 1.06 & $U$ & 19.6 \pm 0.2 & 52 \pm 8.6 &  & 5 \\
 &  & Swift/UVOT & 1.06 & $B$ & 20.5 \pm 0.2 & 23 \pm 4.9 &  & 5 \\
 &  & Swift/UVOT & 1.07 & $UVW2$ & 20.5 \pm 0.4 & 22 \pm 8.9 &  & 5 \\
 &  & Swift/UVOT & 1.07 & $V$ & > 20.3 & < 28 &  & 5 \\
 &  & Swift/UVOT & 1.08 & $UVM2$ & 19.8 \pm 0.6 & 44 \pm 24 &  & 5 \\
 &  & Swift/UVOT & 1.26 & $UVW1$ & 20.4 \pm 0.3 & 24 \pm 7 &  & 5 \\
 &  & Swift/UVOT & 1.26 & $U$ & 20.7 \pm 0.3 & 19 \pm 6 &  & 5 \\
 &  & Swift/UVOT & 1.27 & $B$ & 20.8 \pm 0.3 & 18 \pm 4.4 &  & 5 \\
 &  & Swift/UVOT & 1.27 & $UVW2$ & 20.5 \pm 0.4 & 23 \pm 8.4 &  & 5 \\
 &  & Swift/UVOT & 1.27 & $V$ & > 20.3 & < 28 &  & 5 \\
 &  & Swift/UVOT & 1.28 & $UVM2$ & 20.5 \pm 0.7 & 24 \pm 16 &  & 5 \\
 &  & Watcher & 1.34 & $R$ & 20.9 \pm 0.2 & 16 \pm 3.1 & * & 7 \\
 &  & Watcher & 1.48 & $R$ & 21.0 \pm 0.3 & 15 \pm 3.6 & * & 7 \\
 &  & Swift/UVOT & 1.5 & $U$ & 21.7 \pm 0.3 & 7.9 \pm 1.9 &  & 5 \\
 &  & Swift/UVOT & 1.5 & $B$ & > 22.5 & < 3.6 &  & 5 \\
 &  & Swift/UVOT & 1.5 & $V$ & 21.4 \pm 0.3 & 9.8 \pm 3.1 &  & 5 \\
 &  & Swift/UVOT & 1.52 & $UVW1$ & 21.2 \pm 0.2 & 12 \pm 1.7 &  & 5 \\
 &  & Swift/UVOT & 1.54 & $UVM2$ & 21.5 \pm 0.2 & 9 \pm 1.7 &  & 5 \\
 &  & Swift/UVOT & 1.59 & $UVW2$ & 21.2 \pm 0.2 & 11 \pm 2 &  & 5 \\
 &  & NTT/SofI & 1.68 & $K$ & 20.0 \pm 0.1 & 35 \pm 2.9 & * & 10 \\
 &  & VLT/FORS1 & 1.72 & $V$ & 21.4 \pm 0.1 & 10 \pm 0.28 &  & 11 \\
 &  & VLT/FORS1 & 1.73 & $R$ & 21.2 \pm 0.1 & 12 \pm 0.21 & * & 11 \\
 &  & VLT/FORS1 & 1.73 & $I$ & 21.2 \pm 0.1 & 12 \pm 0.45 & * & 11 \\
 &  & Swift/UVOT & 1.74 & $B$ & 21.6 \pm 0.1 & 8.1 \pm 0.15 &  & 5 \\
 &  & D1.5m/DFOSC & 1.82 & $R$ & 21.7 \pm 0.1 & 7.9 \pm 0.43 & * & 9 \\
 &  & VLT/FORS1 & 1.87 & $R$ & 21.5 \pm 0.1 & 9.2 \pm 0.25 & * & 11 \\
 &  & Watcher & 2.34 & $R$ & 21.5 \pm 0.9 & 9.3 \pm 7.3 &  & 7 \\
 &  & VLT/FORS1 & 2.84 & $V$ & 22.9 \pm 0.1 & 2.5 \pm 0.16 &  & 11 \\
 &  & VLT/FORS1 & 2.84 & $R$ & 22.6 \pm 0.1 & 3.2 \pm 0.15 &  & 11 \\
 &  & VLT/FORS1 & 2.85 & $I$ & 22.4 \pm 0.2 & 3.9 \pm 0.61 &  & 11 \\
 &  & Swift/UVOT & 3.5 & $U$ & 22.2 \pm 0.3 & 4.8 \pm 1.5 &  & 5 \\
 &  & Swift/UVOT & 3.5 & $B$ & > 22.7 & < 3 &  & 5 \\
 &  & Swift/UVOT & 3.51 & $V$ & > 21.7 & < 7.6 &  & 5 \\
 &  & Swift/UVOT & 3.53 & $UVW1$ & 22.7 \pm 0.4 & 3 \pm 0.99 &  & 5 \\
 &  & Swift/UVOT & 3.56 & $UVW2$ & 22.7 \pm 0.3 & 2.9 \pm 0.83 &  & 5 \\
 &  & Swift/UVOT & 3.56 & $UVM2$ & 22.7 \pm 0.3 & 2.9 \pm 0.89 &  & 5 \\
 &  & VLT/FORS1 & 3.86 & $I$ & 22.9 \pm 0.1 & 2.4 \pm 0.22 &  & 11 \\
 &  & VLT/FORS1 & 3.86 & $V$ & 23.7 \pm 0.1 & 1.2 \pm 0.1 &  & 11 \\
 &  & VLT/FORS1 & 3.87 & $R$ & 23.4 \pm 0.1 & 1.7 \pm 0.061 &  & 11 \\
 &  & VLT/FORS1 & 4.84 & $R$ & 23.8 \pm 0.1 & 1.1 \pm 0.063 &  & 11 \\
 &  & VLT/FORS1 & 6.74 & $R$ & 24.5 \pm 0.1 & 0.58 \pm 0.048 &  & 11 \\
 &  & VLT/FORS1 & 7.83 & $V$ & 24.9 \pm 0.2 & 0.41 \pm 0.094 &  & 11 \\
 &  & VLT/FORS1 & 7.84 & $I$ & 24.4 \pm 0.2 & 0.61 \pm 0.11 &  & 11 \\
 &  & Swift/UVOT & 10.2 & $V$ & > 22.1 & < 5.2 &  & 5 \\
 &  & Swift/UVOT & 10.5 & $B$ & > 23.1 & < 2.1 &  & 5 \\
 &  & VLT/FORS1 & 10.8 & $R$ & 25.8 \pm 0.3 & 0.18 \pm 0.043 &  & 11 \\
 &  & HST/WFPC2 & 13.6 & $F814W$ & 25.2 \pm 0.1 & 0.3 \pm 0.022 &  & 11 \\
 &  & HST/WFPC2 & 14.0 & $F606W$ & 26.5 \pm 0.2 & 0.095 \pm 0.014 &  & 11 \\
 &  & VLT/FORS1 & 14.8 & $R$ & 26.6 \pm 0.3 & 0.086 \pm 0.025 &  & 11 \\
 &  & VLT/FORS1 & 19.7 & $R$ & > 26.5 & < 0.09 &  & 11 \\
 &  & VLT/FORS1 & 23.8 & $V$ & > 24.8 & < 0.43 &  & 11 \\
 &  & VLT/FORS1 & 23.8 & $R$ & > 24.8 & < 0.43 &  & 11 \\
 &  & VLT/FORS1 & 23.8 & $I$ & > 24.4 & < 0.66 &  & 11 \\
 &  & HST/WFPC2 & 31.1 & $F814W$ & > 27.8 & < 0.029 &  & 11 \\
 &  & HST/WFPC2 & 31.8 & $F606W$ & > 28.1 & < 0.021 &  & 11 \\
 &  & VLT/FORS1 & 32.8 & $R$ & > 25.6 & < 0.21 &  & 11 \\
 &  & VLT/FORS1 & 44.7 & $R$ & > 26.5 & < 0.09 &  & 11 \\
 &  & HST/WFPC2 & 45.0 & $F814W$ & > 27.9 & < 0.026 &  & 11 \\
 &  & ATCA & 9.96 & 4.8 GHz &  & < 900 & * & 12 \\
 &  & ATCA & 9.99 & 8.6 GHz &  & < 900 & * & 12 \\
130603B & 0.356 & Swift/XRT & 0.00156 & 0.3-10 keV &  & 11.139 \pm 2.487 & * & 4 \\
 &  & Swift/XRT & 0.0032 & 0.3-10 keV &  & 7.933 \pm 1.876 & * & 4 \\
 &  & Swift/XRT & 0.00481 & 0.3-10 keV &  & 8.041 \pm 1.87 & * & 4 \\
 &  & Swift/XRT & 0.00668 & 0.3-10 keV &  & 4.448 \pm 1.038 & * & 4 \\
 &  & Swift/XRT & 0.0079 & 0.3-10 keV &  & 6.006 \pm 1.385 & * & 4 \\
 &  & Swift/XRT & 0.0087 & 0.3-10 keV &  & 3.733 \pm 0.73 & * & 4 \\
 &  & Swift/XRT & 0.0462 & 0.3-10 keV &  & 2.06 \pm 0.451 & * & 4 \\
 &  & Swift/XRT & 0.047 & 0.3-10 keV &  & 1.23 \pm 0.276 & * & 4 \\
 &  & Swift/XRT & 0.0479 & 0.3-10 keV &  & 1.781 \pm 0.401 & * & 4 \\
 &  & Swift/XRT & 0.0486 & 0.3-10 keV &  & 2.029 \pm 0.458 & * & 4 \\
 &  & Swift/XRT & 0.0495 & 0.3-10 keV &  & 1.195 \pm 0.269 & * & 4 \\
 &  & Swift/XRT & 0.0504 & 0.3-10 keV &  & 2.036 \pm 0.457 & * & 4 \\
 &  & Swift/XRT & 0.0511 & 0.3-10 keV &  & 1.655 \pm 0.372 & * & 4 \\
 &  & Swift/XRT & 0.052 & 0.3-10 keV &  & 1.448 \pm 0.326 & * & 4 \\
 &  & Swift/XRT & 0.0527 & 0.3-10 keV &  & 2.251 \pm 0.506 & * & 4 \\
 &  & Swift/XRT & 0.0534 & 0.3-10 keV &  & 1.397 \pm 0.313 & * & 4 \\
 &  & Swift/XRT & 0.0543 & 0.3-10 keV &  & 1.534 \pm 0.345 & * & 4 \\
 &  & Swift/XRT & 0.0551 & 0.3-10 keV &  & 1.485 \pm 0.334 & * & 4 \\
 &  & Swift/XRT & 0.0563 & 0.3-10 keV &  & 1.177 \pm 0.264 & * & 4 \\
 &  & Swift/XRT & 0.057 & 0.3-10 keV &  & 1.763 \pm 0.396 & * & 4 \\
 &  & Swift/XRT & 0.0579 & 0.3-10 keV &  & 1.214 \pm 0.273 & * & 4 \\
 &  & Swift/XRT & 0.0589 & 0.3-10 keV &  & 1.319 \pm 0.296 & * & 4 \\
 &  & Swift/XRT & 0.0598 & 0.3-10 keV &  & 2.397 \pm 0.537 & * & 4 \\
 &  & Swift/XRT & 0.0611 & 0.3-10 keV &  & 0.752 \pm 0.17 & * & 4 \\
 &  & Swift/XRT & 0.0626 & 0.3-10 keV &  & 0.991 \pm 0.223 & * & 4 \\
 &  & Swift/XRT & 0.0635 & 0.3-10 keV &  & 1.401 \pm 0.315 & * & 4 \\
 &  & Swift/XRT & 0.0645 & 0.3-10 keV &  & 1.804 \pm 0.406 & * & 4 \\
 &  & Swift/XRT & 0.0663 & 0.3-10 keV &  & 1.175 \pm 0.266 & * & 4 \\
 &  & Swift/XRT & 0.0677 & 0.3-10 keV &  & 0.969 \pm 0.219 & * & 4 \\
 &  & Swift/XRT & 0.0691 & 0.3-10 keV &  & 1.173 \pm 0.264 & * & 4 \\
 &  & Swift/XRT & 0.0703 & 0.3-10 keV &  & 0.789 \pm 0.178 & * & 4 \\
 &  & Swift/XRT & 0.0718 & 0.3-10 keV &  & 1.479 \pm 0.332 & * & 4 \\
 &  & Swift/XRT & 0.0727 & 0.3-10 keV &  & 1.233 \pm 0.277 & * & 4 \\
 &  & Swift/XRT & 0.0739 & 0.3-10 keV &  & 1.194 \pm 0.262 & * & 4 \\
 &  & Swift/XRT & 0.075 & 0.3-10 keV &  & 0.883 \pm 0.194 & * & 4 \\
 &  & Swift/XRT & 0.114 & 0.3-10 keV &  & 0.893 \pm 0.2 & * & 4 \\
 &  & Swift/XRT & 0.116 & 0.3-10 keV &  & 0.503 \pm 0.114 & * & 4 \\
 &  & Swift/XRT & 0.118 & 0.3-10 keV &  & 0.558 \pm 0.123 & * & 4 \\
 &  & Swift/XRT & 0.136 & 0.3-10 keV &  & 0.336 \pm 0.088 & * & 4 \\
 &  & Swift/XRT & 0.139 & 0.3-10 keV &  & 0.493 \pm 0.111 & * & 4 \\
 &  & Swift/XRT & 0.141 & 0.3-10 keV &  & 0.643 \pm 0.125 & * & 4 \\
 &  & Swift/XRT & 0.182 & 0.3-10 keV &  & 0.259 \pm 0.069 & * & 4 \\
 &  & Swift/XRT & 0.191 & 0.3-10 keV &  & 0.262 \pm 0.045 & * & 4 \\
 &  & Swift/XRT & 0.249 & 0.3-10 keV &  & 0.21 \pm 0.055 & * & 4 \\
 &  & Swift/XRT & 0.254 & 0.3-10 keV &  & 0.216 \pm 0.048 & * & 4 \\
 &  & Swift/XRT & 0.403 & 0.3-10 keV &  & 0.055 \pm 0.015 & * & 4 \\
 &  & Swift/XRT & 0.461 & 0.3-10 keV &  & 0.071 \pm 0.017 & * & 4 \\
 &  & Swift/XRT & 0.556 & 0.3-10 keV &  & 0.038 \pm 0.009 & * & 4 \\
 &  & Swift/XRT & 1.27 & 0.3-10 keV &  & 0.004 \pm 0.001 & * & 4 \\
 &  & XMM/EPIC & 2.69 & 0.3-10 keV &  & {0.002}^{+0.00054}_{-0.00049} & * & 13 \\
 &  & XMM/EPIC & 6.96 & 0.3-10 keV &  & {0.00062}^{+0.00033}_{-0.00037} &  & 13 \\
 &  & Swift/UVOT & 0.01 & $V$ & > 18.1 & < 200 & * & 14 \\
 &  & Swift/UVOT & 0.09 & $V$ & > 19.6 & < 54 & * & 14 \\
 &  & Swift/UVOT & 0.1 & $B$ & 20.8 \pm 0.3 & 17 \pm 4.5 & * & 14 \\
 &  & NOT/MOSCA & 0.25 & $r$ & 21.1 \pm 0.1 & 13 \pm 0.23 & * & 14 \\
 &  & WHT/ACAM & 0.25 & $z$ & 20.4 \pm 0.1 & 25 \pm 1.4 & * & 14 \\
 &  & WHT/ACAM & 0.27 & $i$ & 20.9 \pm 0.1 & 16 \pm 0.87 & * & 14 \\
 &  & CAHA/DLR-MKIII & 0.28 & $V$ & 21.6 \pm 0.1 & 8.3 \pm 0.73 & * & 14 \\
 &  & GTC/OSIRIS & 0.29 & $r$ & 21.3 \pm 0.1 & 11 \pm 0.2 & * & 14 \\
 &  & WHT/ACAM & 0.3 & $g$ & 21.9 \pm 0.1 & 6.3 \pm 0.34 & * & 14 \\
 &  & Gemini-S/GMOS & 0.33 & $g$ & 22.1 \pm 0.1 & 5.3 \pm 0.19 & * & 14, 15 \\
 &  & Magellan/Baade/IMACS & 0.34 & $r$ & 21.6 \pm 0.1 & 8.6 \pm 0.14 & * & 16 \\
 &  & Gemini-S/GMOS & 0.38 & $i$ & 21.2 \pm 0.1 & 12 \pm 1.2 & * & 15 \\
 &  & Gemini-N/GMOS & 0.6 & $z$ & 21.9 \pm 0.1 & 6.5 \pm 0.18 & * & 15 \\
 &  & UKIRT/WFCAM & 0.6 & $K$ & 21.1 \pm 0.1 & 14 \pm 1.3 & * & 14, 17 \\
 &  & Gemini-N/GMOS & 0.61 & $i$ & 22.3 \pm 0.1 & 4.5 \pm 0.12 & * & 14, 17 \\
 &  & UKIRT/WFCAM & 0.61 & $J$ & 21.5 \pm 0.2 & 9.3 \pm 1.3 & * & 14, 17 \\
 &  & Gemini-N/GMOS & 0.62 & $g$ & 23.4 \pm 0.1 & 1.6 \pm 0.06 & * & 14, 17 \\
 &  & Gemini-N/GMOS & 0.62 & $r$ & 22.7 \pm 0.1 & 2.9 \pm 0.08 & * & 14, 17 \\
 &  & Gemini-S/GMOS & 1.3 & $r$ & > 25.2 & < 0.3 &  & 14, 17 \\
 &  & Gemini-S/GMOS & 1.3 & $i$ & > 24.5 & < 0.58 &  & 14, 17 \\
 &  & Magellan/Baade/IMACS & 1.3 & $r$ & > 24.7 & < 0.46 &  & 16 \\
 &  & Gemini-N/GMOS & 1.59 & $g$ & > 25.7 & < 0.19 &  & 14, 17 \\
 &  & Gemini-N/GMOS & 1.6 & $r$ & 25.6 \pm 0.3 & 0.21 \pm 0.05 &  & 14, 17 \\
 &  & Gemini-N/GMOS & 1.61 & $i$ & > 24.7 & < 0.48 &  & 14, 17 \\
 &  & UKIRT/WFCAM & 1.61 & $J$ & > 22.5 & < 3.6 &  & 14, 17 \\
 &  & Gemini-N/GMOS & 1.62 & $z$ & > 23.9 & < 1 &  & 14, 17 \\
 &  & VLT/HAWK-I & 2.32 & $J$ & > 23.7 & < 1.2 &  & 14, 17 \\
 &  & GTC/OSIRIS & 3.26 & $r$ & > 25.1 & < 0.33 &  & 14, 17 \\
 &  & GTC/OSIRIS & 4.26 & $r$ & > 25.5 & < 0.23 &  & 14, 17 \\
 &  & VLT/HAWK-I & 7.3 & $J$ & > 23.5 & < 1.4 &  & 14, 17 \\
 &  & TNG/DOLoRes & 8.23 & $r$ & > 23.7 & < 1.2 &  & 14 \\
 &  & TNS/DOLoRES & 8.25 & $i$ & > 24.6 & < 0.52 &  & 14 \\
 &  & Magellan/Baade/IMACS & 8.41 & $r$ & > 24.9 & < 0.4 &  & 13 \\
 &  & HST/ACS & 9.37 & $F606W$ & > 27.7 & < 0.03 &  & 16, 17 \\
 &  & HST/WFC3 & 9.41 & $F160W$ & 25.8 \pm 0.2 & 0.17 \pm 0.028 &  & 16, 17 \\
 &  & VLA & 0.37 & 4.9 GHz &  & 120 \pm 14 & * & 13 \\
 &  & VLA & 0.37 & 6.7 GHz &  & 120 \pm 9.1 & * & 13 \\
 &  & VLA & 1.43 & 4.9 GHz &  & < 57.0 & * & 13 \\
 &  & VLA & 1.43 & 6.7 GHz &  & 65 \pm 15 & * & 13 \\
 &  & VLA & 1.44 & 21.8 GHz &  & < 50.0 & * & 13 \\
 &  & VLA & 4.32 & 4.9 GHz &  & < 51.0 & * & 13 \\
 &  & VLA & 4.32 & 6.7 GHz &  & < 26.0 & * & 13 \\
 &  & VLA & 84.3 & 4.9 GHz &  & < 69.0 & * & 13 \\
 &  & VLA & 84.3 & 6.7 GHz &  & < 34.0 & * & 13 \\
160821B & 0.1616 & Swift/XRT & 0.057 & 0.3-10 keV &  & {0.15}^{+0.08}_{-0.06} & * & 18 \\
 &  & Swift/XRT & 0.063 & 0.3-10 keV &  & {0.05}^{+0.03}_{-0.02} & * & 18 \\
 &  & Swift/XRT & 0.07 & 0.3-10 keV &  & 0.05 \pm 0.02 & * & 18 \\
 &  & Swift/XRT & 0.126 & 0.3-10 keV &  & {0.08}^{+0.04}_{-0.03} & * & 18 \\
 &  & Swift/XRT & 0.13 & 0.3-10 keV &  & {0.07}^{+0.04}_{-0.03} & * & 18 \\
 &  & Swift/XRT & 0.136 & 0.3-10 keV &  & {0.037}^{+0.018}_{-0.014} & * & 18 \\
 &  & Swift/XRT & 0.195 & 0.3-10 keV &  & 0.035 \pm 0.019 & * & 18 \\
 &  & Swift/XRT & 0.285 & 0.3-10 keV &  & {0.025}^{+0.014}_{-0.01} & * & 18 \\
 &  & Swift/XRT & 0.327 & 0.3-10 keV &  & 0.05 \pm 0.02 & * & 18 \\
 &  & Swift/XRT & 0.34 & 0.3-10 keV &  & 0.029 \pm 0.011 & * & 18 \\
 &  & Swift/XRT & 0.419 & 0.3-10 keV &  & 0.014 \pm 0.05 & * & 18 \\
 &  & Swift/XRT & 1.02 & 0.3-10 keV &  & 0.0036 \pm 0.02 & * & 18 \\
 &  & Swift/XRT & 2.33 & 0.3-10 keV &  & < 0.0046 & * & 18 \\
 &  & XMM/EPIC & 3.94 & 0.3-10 keV &  & 0.0023 \pm 0.0003 & * & 18 \\
 &  & XMM/EPIC & 9.98 & 0.3-10 keV &  & 0.00029 \pm 0.00015 & * & 18 \\
 &  & Swift/XRT & 15.2 & 0.3-10 keV &  & < 0.001 & * & 18 \\
 &  & Swift/UVOT & 0.002 & $wh$ & > 21.9 & < 6.3 &  & 18 \\
 &  & Swift/UVOT & 0.004 & $wh$ & > 21.4 & < 10 &  & 18 \\
 &  & NOT/AlFOSC & 0.05 & $r$ & 22.6 \pm 0.1 & 3.4 \pm 0.28 &  & 19 \\
 &  & NOT/AlFOSC & 0.07 & $r$ & 22.5 \pm 0.1 & 3.6 \pm 0.2 &  & 19 \\
 &  & GTC/OSIRIS & 0.08 & $r$ & 22.5 \pm 0.1 & 3.5 \pm 0.097 &  & 19 \\
 &  & GTC/OSIRIS & 0.08 & $i$ & 22.4 \pm 0.1 & 4.1 \pm 0.11 &  & 19 \\
 &  & GTC/OSIRIS & 0.08 & $z$ & 22.4 \pm 0.1 & 4 \pm 0.074 &  & 19 \\
 &  & TNG/DOLoRes & 0.95 & $g$ & 24.0 \pm 0.2 & 0.9 \pm 0.13 &  & 19 \\
 &  & GTC/CIRCE & 0.96 & $H$ & 23.8 \pm 0.3 & 1.1 \pm 0.34 &  & 19 \\
 &  & WHT/ACAM & 1.06 & $r$ & 23.8 \pm 0.1 & 1.1 \pm 0.1 &  & 19 \\
 &  & WHT/ACAM & 1.08 & $z$ & 23.6 \pm 0.2 & 1.3 \pm 0.24 &  & 19 \\
 &  & GTC/CIRCE & 1.94 & $H$ & > 23.8 & < 1.1 &  & 18 \\
 &  & NOT/ALFOSC & 1.95 & $r$ & 24.8 \pm 0.1 & 0.44 \pm 0.04 &  & 19 \\
 &  & GTC/CIRCE & 1.96 & $J$ & > 24.0 & < 0.91 &  & 18 \\
 &  & NOT/ALFOSC & 1.99 & $z$ & 23.9 \pm 0.2 & 1 \pm 0.18 &  & 19 \\
 &  & GTC/OSIRIS & 2.02 & $g$ & 25.6 \pm 0.2 & 0.21 \pm 0.038 &  & 19 \\
 &  & GTC/OSIRIS & 2.03 & $r$ & 24.8 \pm 0.1 & 0.44 \pm 0.04 &  & 19 \\
 &  & GTC/OSIRIS & 2.04 & $z$ & 24.3 \pm 0.2 & 0.69 \pm 0.13 &  & 19 \\
 &  & GTC/OSIRIS & 2.04 & $i$ & 24.5 \pm 0.1 & 0.58 \pm 0.053 &  & 19 \\
 &  & HST/WFC3 & 3.64 & $F606W$ & 25.9 \pm 0.1 & 0.16 \pm 0.015 &  & 19 \\
 &  & HST/WFC3 & 3.71 & $F160W$ & 24.4 \pm 0.1 & 0.63 \pm 0.058 &  & 19 \\
 &  & HST/WFC3 & 3.76 & $F110W$ & 24.7 \pm 0.2 & 0.48 \pm 0.088 &  & 19 \\
 &  & GTC/OSIRIS & 3.98 & $g$ & 26.0 \pm 0.2 & 0.14 \pm 0.027 &  & 19 \\
 &  & GTC/OSIRIS & 4.0 & $i$ & 25.7 \pm 0.4 & 0.19 \pm 0.07 &  & 19 \\
 &  & Keck/MOSFIRE & 4.3 & $Ks$ & 24.0 \pm 0.4 & 0.88 \pm 0.3 &  & 20 \\
 &  & GTC/OSIRIS & 4.99 & $r$ & 26.1 \pm 0.3 & 0.13 \pm 0.036 &  & 19 \\
 &  & GTC/OSIRIS & 6.98 & $g$ & 26.9 \pm 0.2 & 0.063 \pm 0.012 &  & 19 \\
 &  & Keck/MOSFIRE & 7.5 & $Ks$ & > 24.0 & < 0.9 &  & 20 \\
 &  & Keck/MOSFIRE & 8.4 & $Ks$ & > 23.9 & < 1 &  & 20 \\
 &  & GTC/OSIRIS & 9.97 & $i$ & > 25.6 & < 0.21 &  & 19 \\
 &  & GTC/OSIRIS & 10.0 & $g$ & > 25.7 & < 0.19 &  & 18 \\
 &  & HST/WFC3 & 10.0 & $F606W$ & > 26.1 & < 0.13 &  & 19 \\
 &  & HST/WFC3 & 10.4 & $F606W$ & 27.7 \pm 0.1 & 0.03 \pm 0.0028 &  & 19 \\
 &  & HST/WFC3 & 10.5 & $F160W$ & 26.6 \pm 0.2 & 0.083 \pm 0.015 &  & 19 \\
 &  & HST/WFC3 & 10.5 & $F110W$ & 26.7 \pm 0.2 & 0.076 \pm 0.014 &  & 19 \\
 &  & HST/WFC3 & 23.2 & $F110W$ & > 27.3 & < 0.044 &  & 19 \\
 &  & HST/WFC3 & 23.2 & $F606W$ & > 27.3 & < 0.044 &  & 19 \\
 &  & HST/WFC3 & 23.2 & $F160W$ & > 27.2 & < 0.048 &  & 19 \\
 &  & VLA & 0.17 & 5.0 GHz &  & 40 \pm 8.9 &  & 21 \\
 &  & VLA & 1.12 & 5.0 GHz &  & < 16.5 & * & 21 \\
 &  & VLA & 10.1 & 9.8 GHz &  & 16 \pm 4 & * & 21 \\
 &  & VLA & 17.1 & 9.8 GHz &  & < 33.0 & * & 21 \\
200522A & 0.5536 & Chandra/ACIS & 5.6 & 0.3-10 keV &  & 0.00094 \pm 0.00029 & * & 21 \\
 &  & Chandra/ACIS & 23.9 & 0.3-10 keV &  & < 0.00022 & * & 21 \\
 &  & Swift/XRT & 0.0059 & 0.3-10 keV &  & 0.337 \pm 0.081 & * & 21 \\
 &  & Swift/XRT & 0.048 & 0.3-10 keV &  & 0.133 \pm 0.036 & * & 21 \\
 &  & Swift/XRT & 0.0558 & 0.3-10 keV &  & 0.144 \pm 0.028 & * & 21 \\
 &  & Swift/XRT & 0.157 & 0.3-10 keV &  & 0.031 \pm 0.009 & * & 21 \\
 &  & Swift/XRT & 0.644 & 0.3-10 keV &  & 0.012 \pm 0.003 & * & 21 \\
 &  & Swift/XRT & 2.74 & 0.3-10 keV &  & < 0.0058 & * & 21 \\
 &  & LCO/Sinistro & 0.67 & $R$ & > 22.8 & < 2.7 &  & 21 \\
 &  & LCO/Sinistro & 0.67 & $I$ & > 20.4 & < 25 &  & 21 \\
 &  & Gemini/GMOS & 2.12 & $r$ & > 22.3 & < 4.4 &  & 22 \\
 &  & Gemini/GMOS & 3.12 & $r$ & 26.0 \pm 0.4 & 0.14 \pm 0.053 &  & 22 \\
 &  & HST/WFC3 & 3.52 & $F125W$ & 24.5 \pm 0.1 & 0.55 \pm 0.076 &  & 21 \\
 &  & HST/WFC3 & 3.66 & $F160W$ & 24.6 \pm 0.1 & 0.51 \pm 0.071 &  & 21 \\
 &  & HST/WFC3 & 16.4 & $F125W$ & > 27.5 & < 0.036 &  & 21 \\
 &  & VLA & 0.234 & 6.0 GHz &  & 33 \pm 8.2 & * & 21 \\
 &  & VLA & 2.19 & 6.0 GHz &  & 27 \pm 7.2 & * & 21 \\
 &  & VLA & 2.19 & 9.8 GHz &  & < 23.7 & * & 21 \\
 &  & VLA & 6.15 & 6.0 GHz &  & < 18.6 & * & 21 \\
 &  & VLA & 11.1 & 6.0 GHz &  & < 14.07 & * & 21 \\
211211A & 0.0763 & Swift/XRT & 0.0408 & 0.3-10 keV &  & 3.776 \pm 0.835 & * & 4 \\
 &  & Swift/XRT & 0.0417 & 0.3-10 keV &  & 4.293 \pm 0.946 & * & 4 \\
 &  & Swift/XRT & 0.0423 & 0.3-10 keV &  & 6.942 \pm 1.562 & * & 4 \\
 &  & Swift/XRT & 0.0428 & 0.3-10 keV &  & 4.013 \pm 0.912 & * & 4 \\
 &  & Swift/XRT & 0.0434 & 0.3-10 keV &  & 9.155 \pm 1.924 & * & 4 \\
 &  & Swift/XRT & 0.044 & 0.3-10 keV &  & 4.497 \pm 0.986 & * & 4 \\
 &  & Swift/XRT & 0.0446 & 0.3-10 keV &  & 5.312 \pm 1.166 & * & 4 \\
 &  & Swift/XRT & 0.0454 & 0.3-10 keV &  & 4.094 \pm 0.921 & * & 4 \\
 &  & Swift/XRT & 0.0459 & 0.3-10 keV &  & 5.489 \pm 1.212 & * & 4 \\
 &  & Swift/XRT & 0.0466 & 0.3-10 keV &  & 4.36 \pm 0.982 & * & 4 \\
 &  & Swift/XRT & 0.0472 & 0.3-10 keV &  & 4.549 \pm 1.028 & * & 4 \\
 &  & Swift/XRT & 0.0481 & 0.3-10 keV &  & 3.669 \pm 0.827 & * & 4 \\
 &  & Swift/XRT & 0.0487 & 0.3-10 keV &  & 5.866 \pm 1.291 & * & 4 \\
 &  & Swift/XRT & 0.0493 & 0.3-10 keV &  & 4.483 \pm 1.011 & * & 4 \\
 &  & Swift/XRT & 0.05 & 0.3-10 keV &  & 5.576 \pm 1.229 & * & 4 \\
 &  & Swift/XRT & 0.0507 & 0.3-10 keV &  & 4.415 \pm 0.979 & * & 4 \\
 &  & Swift/XRT & 0.0512 & 0.3-10 keV &  & 5.058 \pm 1.141 & * & 4 \\
 &  & Swift/XRT & 0.0519 & 0.3-10 keV &  & 5.11 \pm 1.148 & * & 4 \\
 &  & Swift/XRT & 0.0525 & 0.3-10 keV &  & 7.009 \pm 1.574 & * & 4 \\
 &  & Swift/XRT & 0.0529 & 0.3-10 keV &  & 6.135 \pm 1.348 & * & 4 \\
 &  & Swift/XRT & 0.0534 & 0.3-10 keV &  & 8.18 \pm 1.834 & * & 4 \\
 &  & Swift/XRT & 0.0538 & 0.3-10 keV &  & 6.687 \pm 1.5 & * & 4 \\
 &  & Swift/XRT & 0.0543 & 0.3-10 keV &  & 3.79 \pm 0.859 & * & 4 \\
 &  & Swift/XRT & 0.0551 & 0.3-10 keV &  & 5.29 \pm 1.186 & * & 4 \\
 &  & Swift/XRT & 0.0557 & 0.3-10 keV &  & 5.954 \pm 1.341 & * & 4 \\
 &  & Swift/XRT & 0.0563 & 0.3-10 keV &  & 4.819 \pm 1.084 & * & 4 \\
 &  & Swift/XRT & 0.0573 & 0.3-10 keV &  & 4.415 \pm 0.715 & * & 4 \\
 &  & Swift/XRT & 0.185 & 0.3-10 keV &  & 0.996 \pm 0.219 & * & 4 \\
 &  & Swift/XRT & 0.186 & 0.3-10 keV &  & 1.24 \pm 0.279 & * & 4 \\
 &  & Swift/XRT & 0.187 & 0.3-10 keV &  & 1.115 \pm 0.252 & * & 4 \\
 &  & Swift/XRT & 0.189 & 0.3-10 keV &  & 1.319 \pm 0.297 & * & 4 \\
 &  & Swift/XRT & 0.191 & 0.3-10 keV &  & 1.154 \pm 0.26 & * & 4 \\
 &  & Swift/XRT & 0.192 & 0.3-10 keV &  & 1.009 \pm 0.228 & * & 4 \\
 &  & Swift/XRT & 0.193 & 0.3-10 keV &  & 1.199 \pm 0.271 & * & 4 \\
 &  & Swift/XRT & 0.194 & 0.3-10 keV &  & 0.738 \pm 0.167 & * & 4 \\
 &  & Swift/XRT & 0.195 & 0.3-10 keV &  & 1.208 \pm 0.272 & * & 4 \\
 &  & Swift/XRT & 0.196 & 0.3-10 keV &  & 1.195 \pm 0.271 & * & 4 \\
 &  & Swift/XRT & 0.198 & 0.3-10 keV &  & 1.023 \pm 0.23 & * & 4 \\
 &  & Swift/XRT & 0.199 & 0.3-10 keV &  & 0.791 \pm 0.178 & * & 4 \\
 &  & Swift/XRT & 0.201 & 0.3-10 keV &  & 0.93 \pm 0.177 & * & 4 \\
 &  & Swift/XRT & 0.252 & 0.3-10 keV &  & 0.643 \pm 0.142 & * & 4 \\
 &  & Swift/XRT & 0.253 & 0.3-10 keV &  & 0.792 \pm 0.179 & * & 4 \\
 &  & Swift/XRT & 0.254 & 0.3-10 keV &  & 0.953 \pm 0.214 & * & 4 \\
 &  & Swift/XRT & 0.256 & 0.3-10 keV &  & 0.564 \pm 0.127 & * & 4 \\
 &  & Swift/XRT & 0.654 & 0.3-10 keV &  & 0.141 \pm 0.037 & * & 4 \\
 &  & Swift/XRT & 0.66 & 0.3-10 keV &  & 0.136 \pm 0.033 & * & 4 \\
 &  & Swift/XRT & 0.721 & 0.3-10 keV &  & 0.095 \pm 0.02 & * & 4 \\
 &  & Swift/XRT & 0.783 & 0.3-10 keV &  & 0.115 \pm 0.03 & * & 4 \\
 &  & Swift/XRT & 0.788 & 0.3-10 keV &  & 0.159 \pm 0.037 & * & 4 \\
 &  & Swift/XRT & 0.87 & 0.3-10 keV &  & 0.065 \pm 0.012 & * & 4 \\
 &  & Swift/XRT & 1.14 & 0.3-10 keV &  & 0.026 \pm 0.006 & * & 4 \\
 &  & Swift/XRT & 1.94 & 0.3-10 keV &  & 0.005 \pm 0.002 & * & 4 \\
 &  & XMM/EPIC & 9.6 & 0.3-10 keV &  & < 0.0041 & * & 23 \\
 &  & XMM/EPIC & 51.0 & 0.3-10 keV &  & < 0.0021 & * & 23 \\
 &  & MITSuME & 0.27 & $g'$ & 20.3 \pm 0.2 & 27 \pm 4.9 &  & 24 \\
 &  & MITSuME & 0.27 & $Rc$ & 20.3 \pm 0.1 & 29 \pm 2.6 &  & 24 \\
 &  & MITSuME & 0.27 & $Ic$ & 20.4 \pm 0.3 & 26 \pm 7.1 &  & 24 \\
 &  & DOT/4Kx4K & 0.42 & $R$ & 20.2 \pm 0.1 & 30 \pm 4.2 &  & 25 \\
 &  & DOT/4Kx4K & 0.42 & $I$ & 20.2 \pm 0.2 & 30 \pm 5.8 &  & 25 \\
 &  & DOT/4Kx4K & 0.42 & $V$ & 20.3 \pm 0.1 & 28 \pm 3.1 &  & 25 \\
 &  & NEXT & 0.43 & $r$ & 20.2 \pm 0.1 & 29 \pm 1.9 &  & 26 \\
 &  & DOT/4Kx4K & 0.43 & $B$ & 20.5 \pm 0.2 & 22 \pm 3.9 &  & 25 \\
 &  & DOT/4Kx4K & 0.43 & $U$ & 20.8 \pm 0.2 & 17 \pm 2.5 &  & 25 \\
 &  & NEXT & 0.45 & $z$ & 19.9 \pm 0.3 & 41 \pm 11 &  & 26 \\
 &  & HCT & 0.46 & $R$ & 20.3 \pm 0.1 & 29 \pm 3.4 &  & 27 \\
 &  & CAHA/CAFOS & 0.63 & $r$ & 20.7 \pm 0.1 & 19 \pm 1.5 &  & 25 \\
 &  & CAHA/CAFOS & 0.64 & $g$ & 21.2 \pm 0.1 & 12 \pm 0.92 &  & 25 \\
 &  & CAHA/CAFOS & 0.68 & $i$ & 20.8 \pm 0.1 & 18 \pm 1.3 &  & 28 \\
 &  & NOT/ALFOSC & 0.69 & $g$ & 21.0 \pm 0.1 & 14 \pm 0.53 &  & 28 \\
 &  & NOT/ALFOSC & 0.69 & $r$ & 20.8 \pm 0.1 & 17 \pm 0.79 &  & 28 \\
 &  & NOT/ALFOSC & 0.7 & $i$ & 20.9 \pm 0.1 & 16 \pm 0.88 &  & 28 \\
 &  & LCO/Sinistro & 0.7 & $R$ & 21.0 \pm 0.1 & 14 \pm 1.2 &  & 29 \\
 &  & GMG & 1.4 & $r$ & > 22.0 & < 6 &  & 30 \\
 &  & DOT/4Kx4K & 1.41 & $R$ & 22.5 \pm 0.1 & 3.5 \pm 0.29 &  & 25 \\
 &  & DOT/4Kx4K & 1.42 & $I$ & 22.1 \pm 0.1 & 5.2 \pm 0.72 &  & 25 \\
 &  & DOT/4Kx4K & 1.43 & $V$ & 23.1 \pm 0.2 & 2.1 \pm 0.37 &  & 25 \\
 &  & GIT & 1.43 & $r'$ & > 21.1 & < 13 &  & 27 \\
 &  & CAHA/CAFOS & 1.68 & $i$ & 22.6 \pm 0.1 & 3.4 \pm 0.41 &  & 28 \\
 &  & Zeiss-1000 & 2.56 & $Rc$ & > 23.1 & < 2.2 &  & 31 \\
 &  & CAHA/CAFOS & 2.68 & $i$ & 24.6 \pm 0.3 & 0.54 \pm 0.17 &  & 28 \\
 &  & Gemini/NIRI & 4.07 & $K$ & 22.4 \pm 0.1 & 3.9 \pm 0.51 &  & 28 \\
 &  & DOT/4Kx4K & 4.42 & $R$ & > 23.9 & < 1 &  & 32 \\
 &  & TNG/NICS & 4.7 & $H$ & > 21.9 & < 6.4 &  & 23 \\
 &  & Gemini/NIRI & 5.1 & $K$ & 22.4 \pm 0.2 & 4 \pm 0.62 &  & 28 \\
 &  & Gemini/GMOS & 5.11 & $i$ & 26.0 \pm 0.3 & 0.14 \pm 0.039 &  & 28 \\
 &  & MMT/MMIRS & 5.96 & $J$ & 24.2 \pm 0.3 & 0.78 \pm 0.25 &  & 28 \\
 &  & Gemini/GMOS & 6.08 & $i$ & > 25.5 & < 0.23 &  & 28 \\
 &  & MMT/MMIRS & 6.94 & $K$ & 23.4 \pm 0.3 & 1.5 \pm 0.42 &  & 28 \\
 &  & MMT/MMIRS & 7.98 & $K$ & 23.8 \pm 0.3 & 1.1 \pm 0.31 &  & 28 \\
 &  & MMT/MMIRS & 9.92 & $K$ & > 22.1 & < 5.2 &  & 28 \\
 &  & NOT/ALFOSC & 17.6 & $i$ & > 24.7 & < 0.49 &  & 28 \\
 &  & CAHA/CAFOS & 19.6 & $i$ & > 24.1 & < 0.8 &  & 28 \\
 &  & MMT/Binospec & 46.9 & $g$ & > 24.7 & < 0.47 &  & 28 \\
 &  & MMT/Binospec & 47.0 & $r$ & > 24.5 & < 0.59 &  & 28 \\
 &  & MMT/Binospec & 47.0 & $z$ & > 23.9 & < 0.98 &  & 28 \\
 &  & Gemini/GMOS & 55.0 & $i$ & > 26.8 & < 0.071 &  & 28 \\
 &  & GTC/EMIR & 66.0 & $Ks$ & > 22.0 & < 5.8 &  & 28 \\
 &  & LBT/LUCI & 88.8 & $Ks$ & > 24.6 & < 0.52 &  & 28 \\
 &  & MMT/MMIRS & 97.8 & $K$ & > 24.3 & < 0.68 &  & 28 \\
 &  & HST/WFC3/IR & 122.0 & $F140W$ & > 27.2 & < 0.048 &  & 28 \\
 &  & HST/ACS/WFC & 124.0 & $F606W$ & > 27.8 & < 0.029 &  & 28 \\
 &  & VLA & 6.27 & 6.0 GHz &  & < 9.6 & * & 28 \\
230307A & 0.065 & Swift/XRT & 1.12 & 0.3-10 keV &  & {0.12^{+0.05}_{-0.04}} & * & 33 \\
 &  & Swift/XRT & 1.19 & 0.3-10 keV &  & 0.057^ \pm 0.014 & * & 33 \\
 &  & Swift/XRT & 1.71 & 0.3-10 keV &  & {0.029^{+0.009}_{-0.008}} & * & 33 \\
 &  & Swift/XRT & 4.71 & 0.3-10 keV &  & {0.012^{+0.005}-{0.004}} & * & 33 \\
 &  & Swift/XRT & 9.59 & 0.3-10 keV &  & < 0.0071 & * & 33 \\
 &  & XMM/EPIC & 13.5 & 0.3-10 keV &  & {0.00118^{+0.00017}_{-0.00018}} & * & 33 \\
 &  & Chandra/ACIS & 25.3 & 0.3-10 keV &  & 0.00034^ \pm 0.00017 & * & 34 \\
 &  & XMM/EPIC & 37.0 & 0.3-10 keV &  & {0.00014^{+0.00006}_{-0.0004}} & * & 34 \\
 &  & TESS & 0.0178 & $Ic$ & 18.0 \pm 0.1 & 230 \pm 15 &  & 33 \\
 &  & TESS & 0.0445 & $Ic$ & 17.7 \pm 0.1 & 310 \pm 17 &  & 33 \\
 &  & TESS & 0.0665 & $Ic$ & 17.6 \pm 0.1 & 320 \pm 18 &  & 33 \\
 &  & TESS & 0.0873 & $Ic$ & 17.7 \pm 0.1 & 310 \pm 17 &  & 33 \\
 &  & TESS & 0.107 & $Ic$ & 17.5 \pm 0.1 & 370 \pm 21 &  & 33 \\
 &  & TESS & 0.132 & $Ic$ & 18.1 \pm 0.1 & 220 \pm 14 &  & 33 \\
 &  & TESS & 0.164 & $Ic$ & 18.0 \pm 0.1 & 240 \pm 15 &  & 33 \\
 &  & TESS & 0.195 & $Ic$ & 18.1 \pm 0.1 & 210 \pm 15 &  & 33 \\
 &  & TESS & 0.228 & $Ic$ & 18.1 \pm 0.1 & 200 \pm 13 &  & 33 \\
 &  & TESS & 0.264 & $Ic$ & 18.3 \pm 0.1 & 180 \pm 13 &  & 33 \\
 &  & RASA36 & 0.435 & $r$ & 19.2 \pm 0.6 & 74 \pm 41 &  & 33 \\
 &  & KMTNet & 0.752 & $R$ & 20.6 \pm 0.1 & 21 \pm 0.98 &  & 33 \\
 &  & Swift/UVOT & 0.99 & $U$ & > 21.1 & < 13 &  & 34 \\
 &  & KMTNet & 1.12 & $R$ & 20.7 \pm 0.1 & 19 \pm 0.87 &  & 33 \\
 &  & Swift/UVOT & 1.16 & $wh$ & 22.2 \pm 0.2 & 4.6 \pm 0.96 &  & 34 \\
 &  & PRIME & 1.2 & $H$ & 20.2 \pm 0.1 & 31 \pm 4.3 &  & 33 \\
 &  & PRIME & 1.2 & $Y$ & 20.5 \pm 0.1 & 23 \pm 2.9 &  & 33 \\
 &  & PRIME & 1.2 & $z$ & > 20.4 & < 26 &  & 33 \\
 &  & PRIME & 1.2 & $J$ & 20.7 \pm 0.1 & 20 \pm 2 &  & 33 \\
 &  & Swift/UVOT & 1.25 & $wh$ & 22.3 \pm 0.3 & 4.4 \pm 1.4 &  & 34 \\
 &  & VLT/ULTRACAM & 1.43 & $r$ & 20.7 \pm 0.1 & 19 \pm 2.6 &  & 34 \\
 &  & VLT/ULTRACAM & 1.43 & $g$ & > 20.7 & < 19 &  & 34 \\
 &  & VLT/ULTRACAM & 1.43 & $u$ & > 19.7 & < 48 &  & 34 \\
 &  & Swift/UVOT & 1.61 & $wh$ & > 22.6 & < 3.3 &  & 34 \\
 &  & KMTNet & 1.82 & $I$ & 21.1 \pm 0.1 & 14 \pm 1.3 &  & 33 \\
 &  & KMTNet & 1.82 & $R$ & 21.2 \pm 0.1 & 12 \pm 0.54 &  & 33 \\
 &  & KMTNet & 2.13 & $R$ & 21.6 \pm 0.1 & 8.4 \pm 0.39 &  & 33 \\
 &  & KMTNet & 2.14 & $I$ & 21.6 \pm 0.1 & 8.7 \pm 0.8 &  & 33 \\
 &  & SOAR & 2.36 & $z'$ & 21.4 \pm 0.1 & 9.9 \pm 1.1 &  & 33 \\
 &  & VLT/VST & 2.37 & $r$ & 21.8 \pm 0.2 & 6.7 \pm 1.2 &  & 34 \\
 &  & CTIO & 2.38 & $R$ & 22.3 \pm 0.1 & 4.5 \pm 0.25 &  & 33 \\
 &  & CTIO & 2.39 & $I$ & 21.9 \pm 0.2 & 6.6 \pm 1.2 &  & 33 \\
 &  & VLT/ULTRACAM & 2.41 & $i$ & 21.7 \pm 0.1 & 7.7 \pm 0.64 &  & 34 \\
 &  & VLT/ULTRACAM & 2.41 & $g$ & 22.4 \pm 0.3 & 4.2 \pm 0.99 &  & 34 \\
 &  & VLT/ULTRACAM & 2.41 & $u$ & > 21.2 & < 12 &  & 34 \\
 &  & Swift/UVOT & 2.43 & $wh$ & > 22.0 & < 5.8 &  & 34 \\
 &  & KMTNet & 2.77 & $R$ & 22.3 \pm 0.1 & 4.5 \pm 0.25 &  & 33 \\
 &  & KMTNet & 3.12 & $R$ & 22.4 \pm 0.1 & 3.9 \pm 0.22 &  & 33 \\
 &  & SOAR & 3.36 & $z'$ & 22.5 \pm 0.2 & 3.6 \pm 0.76 &  & 33 \\
 &  & VLT/ULTRACAM & 3.39 & $i$ & 21.5 \pm 0.2 & 9.3 \pm 1.5 &  & 34 \\
 &  & VLT/ULTRACAM & 3.39 & $g$ & > 22.6 & < 3.3 &  & 34 \\
 &  & VLT/ULTRACAM & 3.39 & $u$ & > 20.8 & < 17 &  & 34 \\
 &  & KMTNet & 4.12 & $R$ & 23.1 \pm 0.1 & 2.1 \pm 0.13 &  & 33 \\
 &  & KMTNet & 4.76 & $R$ & 23.4 \pm 0.1 & 1.5 \pm 0.11 &  & 33 \\
 &  & Swift/UVOT & 4.89 & $wh$ & > 23.6 & < 1.3 &  & 34 \\
 &  & KMTNet & 5.12 & $R$ & 23.4 \pm 0.1 & 1.6 \pm 0.12 &  & 33 \\
 &  & KMTNet & 6.13 & $R$ & 23.5 \pm 0.1 & 1.5 \pm 0.11 &  & 33 \\
 &  & VLT/FORS2 & 6.42 & $z$ & 23.2 \pm 0.1 & 1.8 \pm 0.19 &  & 34 \\
 &  & VLT/FORS2 & 6.42 & $B$ & > 26.1 & < 0.13 &  & 34 \\
 &  & Gemini/GMOS & 7.4 & $r$ & 24.7 \pm 0.1 & 0.48 \pm 0.044 &  & 33 \\
 &  & XSH & 7.4 & $K$ & 22.0 \pm 0.6 & 5.8 \pm 3.3 &  & 33 \\
 &  & Gemini/GMOS & 8.34 & $z$ & 24.2 \pm 0.2 & 0.76 \pm 0.14 &  & 33 \\
 &  & Gemini/FLAMINGOS-2 & 10.3 & $K$ & 22.5 \pm 0.1 & 3.6 \pm 0.5 &  & 34 \\
 &  & VLT/FORS2 & 10.4 & $I$ & > 24.0 & < 0.91 &  & 34 \\
 &  & VLT/FORS2 & 11.4 & $I$ & > 25.2 & < 0.3 &  & 34 \\
 &  & Gemini/FLAMINGOS-2 & 11.4 & $K$ & 22.3 \pm 0.1 & 4.5 \pm 0.62 &  & 34 \\
 &  & Gemini/FLAMINGOS-2 & 15.3 & $J$ & > 23.4 & < 1.5 &  & 33 \\
 &  & Gemini/GMOS & 15.4 & $r$ & > 24.8 & < 0.46 &  & 33 \\
 &  & Gemini/FLAMINGOS-2 & 15.4 & $K$ & > 22.1 & < 5.2 &  & 34 \\
 &  & Gemini/FLAMINGOS-2 & 17.3 & $J$ & > 22.9 & < 2.4 &  & 33 \\
 &  & VLT/FORS2 & 17.4 & $R$ & > 25.2 & < 0.3 &  & 34 \\
 &  & VLT/FORS2 & 19.4 & $R$ & > 25.8 & < 0.17 &  & 34 \\
 &  & VLT/HAWK-I & 19.4 & $K$ & > 23.4 & < 1.6 &  & 34 \\
 &  & JWST/NIRCam & 28.8 & $F115W$ & 28.5 \pm 0.1 & 0.014 \pm 0.00093 &  & 34 \\
 &  & JWST/NIRCam & 28.8 & $F277W$ & 26.2 \pm 0.1 & 0.12 \pm 0.0011 &  & 34 \\
 &  & JWST/NIRCam & 28.9 & $F150W$ & 28.1 \pm 0.1 & 0.021 \pm 0.0023 &  & 34 \\
 &  & JWST/NIRCam & 28.9 & $F356W$ & 25.4 \pm 0.1 & 0.25 \pm 0.0023 &  & 34 \\
 &  & JWST/NIRCam & 28.9 & $F070W$ & 29.0 \pm 0.2 & 0.0094 \pm 0.0017 &  & 34 \\
 &  & JWST/NIRCam & 28.9 & $F444W$ & 24.6 \pm 0.1 & 0.52 \pm 0.0047 &  & 34 \\
 &  & JWST/NIRCam & 61.5 & $F115W$ & 29.8 \pm 0.3 & 0.0044 \pm 0.0013 &  & 34 \\
 &  & JWST/NIRCam & 61.5 & $F444W$ & 27.0 \pm 0.1 & 0.059 \pm 0.0022 &  & 34 \\
 &  & JWST/NIRCam & 61.5 & $F150W$ & 29.2 \pm 0.2 & 0.0073 \pm 0.0011 &  & 34 \\
 &  & JWST/NIRCam & 61.5 & $F277W$ & 28.3 \pm 0.1 & 0.017 \pm 0.0019 &  & 34 \\
 &  & ATCA & 4.46 & 5.5 GHz &  & < 84 & * & 34 \\
 &  & ATCA & 4.46 & 9.0 GHz &  & 92 \pm 22 & * & 34 \\
 &  & MeerKAT & 6.64 & 1.3 GHz &  & < 390 & * & 34 \\
 &  & MeerKAT & 6.75 & 3.1 GHz &  & < 140 & * & 34 \\
 &  & ATCA & 10.7 & 16.7 GHz &  & < 114 & * & 34 \\
 &  & ATCA & 10.7 & 21.2 GHz &  & < 165 & * & 34 \\
 &  & ATCA & 10.7 & 5.5 GHz &  & 92 \pm 36 & * & 34 \\
 &  & ATCA & 10.7 & 9.0 GHz &  & 83 \pm 26 & * & 34 \\
 &  & MeerKAT & 15.7 & 1.3 GHz &  & < 350 & * & 34 \\
 &  & MeerKAT & 16.0 & 3.1 GHz &  & < 120 & * & 34 \\
 &  & ATCA & 25.6 & 16.7 GHz &  & < 81 & * & 34 \\
 &  & ATCA & 25.6 & 21.2 GHz &  & < 219 & * & 34 \\
 &  & ATCA & 25.6 & 5.5 GHz &  & < 63 & * & 34 \\
 &  & ATCA & 25.6 & 9.0 GHz &  & < 63 & * & 34 \\
 &  & MeerKAT & 40.9 & 3.1 GHz &  & < 93 & * & 34 \\
\enddata
\tablecomments{
Observations are not corrected for Galactic nor local extinction. \\
$\dagger$ Starred observations were employed in our afterglow analysis. \\
\textbf{References}: (1) \citealt{Fox+05}, (2) \citealt{Hjorth+05}, (3) \citealt{Covino+06}, (4) UKSSDC \citep{Evans+07,Evans+09}, (5) \citealt{Mangano+07}, (6) \citealt{Schmidt+06_GCN}, (7) \citealt{Xu+09}, (8) \citealt{Cobb+06_GCN}, (9) \citealt{Fynbo+06}, (10) \citealt{DellaValle+06}, (11) \citealt{yang+15}, (12) \citealt{Londish+06}, (13) \citealt{Fong+14}, (14) \citealt{deUP+13}, (15) \citealt{Cucchiara+13}, (16) \citealt{berger+13}, (17) \citealt{Tanvir+13}, (18) \citealt{troja+19}, (19) \citealt{lamb+19}, (20) \citealt{Kasliwal+17}, (21) \citealt{Fong+21}, (22) \citealt{O'Connor+21}, (23) \citealt{Mei+22}, (24) \citealt{GCN31217}, (25) \citealt{Troja+22}, (26) \citealt{Xiao+24}, (27) \citealt{GCN31227}, (28) \citealt{Rastinejad+22}, (29) \citealt{GCN31214}, (30) \citealt{GCN31232}, (31) \citealt{GCN31234}, (32) \citealt{GCN31299}, (33) \citealt{Yang+24}, (34) \citealt{Levan+24}. }
\end{deluxetable*}
